A Variable Node Design with Check Node Aware Quantization Leveraging 2-Bit LDPC Decoding

For improving coarsely quantized decoding of LDPC codes, we propose a check node aware design of the variable node update. In contrast to previous works, we optimize the variable node to explicitly maximize the mutual information preserved in the check-to-variable instead of the variable-to-check node messages. The extended optimization leads to a significantly different solution for the compression operation at the variable node. Simulation results for regular LDPC codes confirm that the check node aware design, especially for very coarse quantization with 2- or 3-bit messages, achieves performance gains of up to 0.2 dB - without additional hardware costs. We also show that the 2-bit message resolution enables a very efficient implementation of the check node update, which requires only 2/9 of the 3-bit check node's transistor count and reduces the signal propagation delay by a factor of 4.

==> standalones/aware_vs_not_aware_setup/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, positioning, calc}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}

\def\unit{0.65cm}  %
\tikzset{
    pics/twoarrows/.style ={code={
            \draw[-latex](+0.25,0.15)--(-0.25,0.15);
            \draw[-latex](-0.25,-0.15)--(+0.25,-0.15);
    }}
}
\begin{document}
\small
\begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, varnode/.style={circle, inner sep=0pt, minimum height=1.0*\unit, draw=black},  checknode/.style={rectangle, inner sep=0pt, minimum width=0.8*\unit,minimum height=0.8*\unit,draw=black, fill=black}, node distance=1.5*\unit and 1.0*\unit]

\node(phich)[rectangle, minimum width=0.4*\unit,minimum height=0.4*\unit,draw=black, fill=white,label={[shift={(0.0,-1.2)}]$\phi_\Delta^{ch}$}]{};
\node(ych)[left=of phich]{$t^{ch}$};
\node(phic1)[rectangle, below=of phich, yshift=0.8*\unit,minimum width=0.4*\unit,minimum height=0.4*\unit,draw=black, fill=white,label={[shift={(0.0,-1.2)}]$\phi^{c}_{\Delta,1}$}]{};
\node(yc1)[left=of phic1]{$t^c_1$};
\node(dotsphi1tophi2)[below=of phic1, yshift=1.2*\unit]{$\vdots$};
\node(phic2)[rectangle, below=of phic1, minimum width=0.4*\unit,minimum height=0.4*\unit,draw=black, fill=white,label={[shift={(0.0,-1.2)}]$\phi^{c}_{\Delta,d_v-1}$}]{};
\node(yc2)[left=of phic2]{$t^c_{d_v-1}$};

\node(sum) at ($(phich)!0.5!(phic2)$)[rectangle, xshift=1.5*\unit, inner sep=0pt,minimum width=0.5*\unit,minimum height=3.5*\unit,draw=black, fill=white]{$+$};

\node(qv)[rectangle, right=of sum, minimum width=0.5*\unit,minimum height=0.5*\unit,draw=black, fill=white]{$Q$};

\node(cn)[rectangle, right=of qv, xshift=0.5*\unit, inner sep=0pt,minimum width=1.0*\unit,minimum height=1.0*\unit,draw=black, fill=black]{};
\node(tc)[right=of cn]{$t^c$};

\draw(ych)--(phich)--(sum.west|-phich);
\draw(yc1)--(phic1)--(sum.west|-phic1);
\draw(yc2)--(phic2)--(sum.west|-phic2);
\draw(sum.east)--node[above, midway]{$y^{v}$}(qv.west);
\draw(qv.east)--node[above, pos=0.4]{$t^{v}$}(cn.west)--(tc);
\draw(cn.west)--($(cn.west)+(-0.4*\unit,0.8*\unit)$);
\draw(cn.west)--node[below, scale=0.4, xshift=-0.4*\unit, yshift=0.5*\unit]{\huge$\vdots$}($(cn.west)+(-0.4*\unit,0.5*\unit)$);

\draw[gray,thick,dotted] ($(phic2)+(-0.85*\unit,-1.0*\unit)$)  rectangle ($(phich)+(0.85*\unit,0.5*\unit)$);
\draw[gray,thick,dotted] ($(qv)+(-0.6*\unit,-0.6*\unit)$)  rectangle ($(qv)+(0.6*\unit,0.6*\unit)$);

\node[below=of phic2, yshift=1.3*\unit, xshift=1.1*\unit]{$\Delta$};
\node[above=of qv, yshift=-1.2*\unit]{$r$};
\node(maxmi) at ($(tc)+(-1.3*\unit,1.5*\unit)$){$\begin{aligned}
    \max_{\Delta, r} I(\mathsf{X};\mathsf{T}^c)
    \end{aligned}$};

\end{tikzpicture}
\end{document}

==> standalones/boundaries/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}
    
    \pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
    \pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
        every non boxed y axis/.append style={y axis line style=-}}
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{0.67, 0.8, 0.94}
    \definecolor{color1}{rgb}{0,0.270588235294118,0.541176470588235}
    
    \begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.97,0.03)},
        anchor=south east,
        draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle y^v\cdot \Delta \)  (\(\displaystyle \Delta=0.0494\), \(\displaystyle w_{\phi}=8\), \(\displaystyle r=5\))},
    xmin=0, xmax=10,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={$p(y^v)$ \ref{pgfplots:py}},
    ymin=0, ymax=0.0359454057522175,
    ytick style={color=black}
    ]
    \addplot [thick, color1]
    table {%
        0 0
    };
    \addlegendentry{aware}
    \addplot [thick, red!75.2941176470588!black]
    table {%
        0 0
    };
    \addlegendentry{unaware}
    
    \draw[draw=none,fill=color0] (axis cs:-0.0246889909282279,0) rectangle (axis cs:0.0246889909282279,0.0002252052226378);
    \addlegendimage{ybar,ybar legend,draw=none,fill=color0};
    \label{pgfplots:py}
    
    \draw[draw=none,fill=color0] (axis cs:0.0246889909282279,0) rectangle (axis cs:0.0740669727846837,0.000953637528098222);
    \draw[draw=none,fill=color0] (axis cs:0.0740669727846837,0) rectangle (axis cs:0.123444954641139,0.0001031502880422);
    \draw[draw=none,fill=color0] (axis cs:0.123444954641139,0) rectangle (axis cs:0.172822936497595,0.00151953068416156);
    \draw[draw=none,fill=color0] (axis cs:0.172822936497595,0) rectangle (axis cs:0.222200918354051,7.12858815511322e-05);
    \draw[draw=none,fill=color0] (axis cs:0.222200918354051,0) rectangle (axis cs:0.271578900210507,0.00102278528607763);
    \draw[draw=none,fill=color0] (axis cs:0.271578900210507,0) rectangle (axis cs:0.320956882066963,0.000548965325237499);
    \draw[draw=none,fill=color0] (axis cs:0.320956882066963,0) rectangle (axis cs:0.370334863923418,0.000508001367096347);
    \draw[draw=none,fill=color0] (axis cs:0.370334863923418,0) rectangle (axis cs:0.419712845779874,0.00048300092947843);
    \draw[draw=none,fill=color0] (axis cs:0.419712845779874,0) rectangle (axis cs:0.46909082763633,0.00115680083313339);
    \draw[draw=none,fill=color0] (axis cs:0.46909082763633,0) rectangle (axis cs:0.518468809492786,0.00049003249334478);
    \draw[draw=none,fill=color0] (axis cs:0.518468809492786,0) rectangle (axis cs:0.567846791349242,0.000622800630625574);
    \draw[draw=none,fill=color0] (axis cs:0.567846791349242,0) rectangle (axis cs:0.617224773205697,0.000983105323647534);
    \draw[draw=none,fill=color0] (axis cs:0.617224773205697,0) rectangle (axis cs:0.666602755062153,0.000115400806849707);
    \draw[draw=none,fill=color0] (axis cs:0.666602755062153,0) rectangle (axis cs:0.715980736918609,0.000899055395014868);
    \draw[draw=none,fill=color0] (axis cs:0.715980736918609,0) rectangle (axis cs:0.765358718775065,0.000491378959707);
    \draw[draw=none,fill=color0] (axis cs:0.765358718775065,0) rectangle (axis cs:0.814736700631521,0.00139357816220089);
    \draw[draw=none,fill=color0] (axis cs:0.814736700631521,0) rectangle (axis cs:0.864114682487976,0.000235480944636179);
    \draw[draw=none,fill=color0] (axis cs:0.864114682487976,0) rectangle (axis cs:0.913492664344432,0.000854436399730607);
    \draw[draw=none,fill=color0] (axis cs:0.962870646200888,0) rectangle (axis cs:1.01224862805734,0.00106802547892975);
    \draw[draw=none,fill=color0] (axis cs:1.01224862805734,0) rectangle (axis cs:1.0616266099138,0.000102171876783541);
    \draw[draw=none,fill=color0] (axis cs:1.0616266099138,0) rectangle (axis cs:1.11100459177026,0.00218737781270934);
    \draw[draw=none,fill=color0] (axis cs:1.11100459177026,0) rectangle (axis cs:1.16038257362671,0.000572405469622983);
    \draw[draw=none,fill=color0] (axis cs:1.16038257362671,0) rectangle (axis cs:1.20976055548317,0.000399928384951909);
    \draw[draw=none,fill=color0] (axis cs:1.20976055548317,0) rectangle (axis cs:1.25913853733962,7.72640287855436e-05);
    \draw[draw=none,fill=color0] (axis cs:1.25913853733962,0) rectangle (axis cs:1.30851651919608,0.00103326675935783);
    \draw[draw=none,fill=color0] (axis cs:1.30851651919608,0) rectangle (axis cs:1.35789450105253,0.000190368075816148);
    \draw[draw=none,fill=color0] (axis cs:1.35789450105253,0) rectangle (axis cs:1.40727248290899,0.00200359353604647);
    \draw[draw=none,fill=color0] (axis cs:1.40727248290899,0) rectangle (axis cs:1.45665046476545,0.00147385480923913);
    \draw[draw=none,fill=color0] (axis cs:1.45665046476545,0) rectangle (axis cs:1.5060284466219,9.05082511616446e-05);
    \draw[draw=none,fill=color0] (axis cs:1.5060284466219,0) rectangle (axis cs:1.55540642847836,0.000272810510903992);
    \draw[draw=none,fill=color0] (axis cs:1.55540642847836,0) rectangle (axis cs:1.60478441033481,0.000639514187830193);
    \draw[draw=none,fill=color0] (axis cs:1.60478441033481,0) rectangle (axis cs:1.65416239219127,0.000940137379288611);
    \draw[draw=none,fill=color0] (axis cs:1.65416239219127,0) rectangle (axis cs:1.70354037404772,0.00097051041250679);
    \draw[draw=none,fill=color0] (axis cs:1.70354037404772,0) rectangle (axis cs:1.75291835590418,0.00168357965443863);
    \draw[draw=none,fill=color0] (axis cs:1.80229633776064,0) rectangle (axis cs:1.85167431961709,0.000398685550933404);
    \draw[draw=none,fill=color0] (axis cs:1.85167431961709,0) rectangle (axis cs:1.90105230147355,0.000264363532994357);
    \draw[draw=none,fill=color0] (axis cs:1.90105230147355,0) rectangle (axis cs:1.95043028333,0.00270679255186043);
    \draw[draw=none,fill=color0] (axis cs:1.95043028333,0) rectangle (axis cs:1.99980826518646,0.000348488611343622);
    \draw[draw=none,fill=color0] (axis cs:1.99980826518646,0) rectangle (axis cs:2.04918624704292,0.000873286057512745);
    \draw[draw=none,fill=color0] (axis cs:2.09856422889937,0) rectangle (axis cs:2.14794221075583,0.000446068854819299);
    \draw[draw=none,fill=color0] (axis cs:2.14794221075583,0) rectangle (axis cs:2.19732019261228,0.000407608953227084);
    \draw[draw=none,fill=color0] (axis cs:2.19732019261228,0) rectangle (axis cs:2.24669817446874,0.00425120420611601);
    \draw[draw=none,fill=color0] (axis cs:2.24669817446874,0) rectangle (axis cs:2.29607615632519,0.000882325960624213);
    \draw[draw=none,fill=color0] (axis cs:2.29607615632519,0) rectangle (axis cs:2.34545413818165,0.000168736482846231);
    \draw[draw=none,fill=color0] (axis cs:2.34545413818165,0) rectangle (axis cs:2.39483212003811,3.66520041147373e-05);
    \draw[draw=none,fill=color0] (axis cs:2.39483212003811,0) rectangle (axis cs:2.44421010189456,0.000386943550151661);
    \draw[draw=none,fill=color0] (axis cs:2.44421010189456,0) rectangle (axis cs:2.49358808375102,0.000723796365616905);
    \draw[draw=none,fill=color0] (axis cs:2.49358808375102,0) rectangle (axis cs:2.54296606560747,0.00352499660911555);
    \draw[draw=none,fill=color0] (axis cs:2.54296606560747,0) rectangle (axis cs:2.59234404746393,0.00163832087247339);
    \draw[draw=none,fill=color0] (axis cs:2.64172202932038,0) rectangle (axis cs:2.69110001117684,8.66107536191526e-05);
    \draw[draw=none,fill=color0] (axis cs:2.69110001117684,0) rectangle (axis cs:2.7404779930333,0.000373528215223743);
    \draw[draw=none,fill=color0] (axis cs:2.7404779930333,0) rectangle (axis cs:2.78985597488975,0.00192181538591318);
    \draw[draw=none,fill=color0] (axis cs:2.78985597488975,0) rectangle (axis cs:2.83923395674621,0.00138156643127953);
    \draw[draw=none,fill=color0] (axis cs:2.83923395674621,0) rectangle (axis cs:2.88861193860266,0.00128583535597655);
    \draw[draw=none,fill=color0] (axis cs:2.93798992045912,0) rectangle (axis cs:2.98736790231558,9.64489019986942e-05);
    \draw[draw=none,fill=color0] (axis cs:2.98736790231558,0) rectangle (axis cs:3.03674588417203,0.00137372833289786);
    \draw[draw=none,fill=color0] (axis cs:3.03674588417203,0) rectangle (axis cs:3.08612386602849,0.00467489506193162);
    \draw[draw=none,fill=color0] (axis cs:3.08612386602849,0) rectangle (axis cs:3.13550184788494,0.000358027030366288);
    \draw[draw=none,fill=color0] (axis cs:3.13550184788494,0) rectangle (axis cs:3.1848798297414,0.000363648309257345);
    \draw[draw=none,fill=color0] (axis cs:3.23425781159785,0) rectangle (axis cs:3.28363579345431,0.000113455306958549);
    \draw[draw=none,fill=color0] (axis cs:3.28363579345431,0) rectangle (axis cs:3.33301377531077,0.00258959640558983);
    \draw[draw=none,fill=color0] (axis cs:3.33301377531077,0) rectangle (axis cs:3.38239175716722,0.00586097644373177);
    \draw[draw=none,fill=color0] (axis cs:3.38239175716722,0) rectangle (axis cs:3.43176973902368,0.000841289141503698);
    \draw[draw=none,fill=color0] (axis cs:3.48114772088013,0) rectangle (axis cs:3.53052570273659,9.75144231334351e-06);
    \draw[draw=none,fill=color0] (axis cs:3.53052570273659,0) rectangle (axis cs:3.57990368459305,0.000275549211418798);
    \draw[draw=none,fill=color0] (axis cs:3.57990368459304,0) rectangle (axis cs:3.6292816664495,0.0022987692894329);
    \draw[draw=none,fill=color0] (axis cs:3.6292816664495,0) rectangle (axis cs:3.67865964830596,0.00339908734585933);
    \draw[draw=none,fill=color0] (axis cs:3.67865964830596,0) rectangle (axis cs:3.72803763016241,0.00147992938474727);
    \draw[draw=none,fill=color0] (axis cs:3.77741561201887,0) rectangle (axis cs:3.82679359387532,1.14332119956205e-05);
    \draw[draw=none,fill=color0] (axis cs:3.82679359387532,0) rectangle (axis cs:3.87617157573178,0.00229951099352008);
    \draw[draw=none,fill=color0] (axis cs:3.87617157573178,0) rectangle (axis cs:3.92554955758824,0.00274775957500724);
    \draw[draw=none,fill=color0] (axis cs:3.92554955758824,0) rectangle (axis cs:3.97492753944469,0.000715661220365918);
    \draw[draw=none,fill=color0] (axis cs:3.97492753944469,0) rectangle (axis cs:4.02430552130115,0.00112375083051816);
    \draw[draw=none,fill=color0] (axis cs:4.0736835031576,0) rectangle (axis cs:4.12306148501406,1.29898671350031e-05);
    \draw[draw=none,fill=color0] (axis cs:4.12306148501406,0) rectangle (axis cs:4.17243946687051,0.00689504842826034);
    \draw[draw=none,fill=color0] (axis cs:4.17243946687051,0) rectangle (axis cs:4.22181744872697,0.00455179365831407);
    \draw[draw=none,fill=color0] (axis cs:4.22181744872697,0) rectangle (axis cs:4.27119543058343,0.000533811517095065);
    \draw[draw=none,fill=color0] (axis cs:4.27119543058343,0) rectangle (axis cs:4.32057341243988,0.000309818292472908);
    \draw[draw=none,fill=color0] (axis cs:4.36995139429634,0) rectangle (axis cs:4.41932937615279,1.52911910303622e-05);
    \draw[draw=none,fill=color0] (axis cs:4.41932937615279,0) rectangle (axis cs:4.46870735800925,0.00813096516092755);
    \draw[draw=none,fill=color0] (axis cs:4.46870735800925,0) rectangle (axis cs:4.5180853398657,0.00375032568701576);
    \draw[draw=none,fill=color0] (axis cs:4.5180853398657,0) rectangle (axis cs:4.56746332172216,0.00261408548659117);
    \draw[draw=none,fill=color0] (axis cs:4.61684130357862,0) rectangle (axis cs:4.66621928543507,1.08359358968166e-06);
    \draw[draw=none,fill=color0] (axis cs:4.66621928543507,0) rectangle (axis cs:4.71559726729153,0.00188104435673335);
    \draw[draw=none,fill=color0] (axis cs:4.71559726729153,0) rectangle (axis cs:4.76497524914798,0.00417563980231255);
    \draw[draw=none,fill=color0] (axis cs:4.76497524914798,0) rectangle (axis cs:4.81435323100444,0.00108382662077316);
    \draw[draw=none,fill=color0] (axis cs:4.81435323100444,0) rectangle (axis cs:4.86373121286089,0.00454928943977426);
    \draw[draw=none,fill=color0] (axis cs:4.96248717657381,0) rectangle (axis cs:5.01186515843026,0.010262264282499);
    \draw[draw=none,fill=color0] (axis cs:5.01186515843026,0) rectangle (axis cs:5.06124314028672,0.00211642449349273);
    \draw[draw=none,fill=color0] (axis cs:5.06124314028672,0) rectangle (axis cs:5.11062112214317,0.000406034604729126);
    \draw[draw=none,fill=color0] (axis cs:5.11062112214317,0) rectangle (axis cs:5.15999910399963,0.00331781507013842);
    \draw[draw=none,fill=color0] (axis cs:5.20937708585609,0) rectangle (axis cs:5.25875506771254,1.4574319929836e-06);
    \draw[draw=none,fill=color0] (axis cs:5.25875506771254,0) rectangle (axis cs:5.308133049569,0.0190626866628327);
    \draw[draw=none,fill=color0] (axis cs:5.308133049569,0) rectangle (axis cs:5.35751103142545,0.00208536232598825);
    \draw[draw=none,fill=color0] (axis cs:5.35751103142545,0) rectangle (axis cs:5.40688901328191,0.00340901610372915);
    \draw[draw=none,fill=color0] (axis cs:5.40688901328191,0) rectangle (axis cs:5.45626699513836,0.000848916357055314);
    \draw[draw=none,fill=color0] (axis cs:5.50564497699482,0) rectangle (axis cs:5.55502295885128,0.00120906238502097);
    \draw[draw=none,fill=color0] (axis cs:5.55502295885128,0) rectangle (axis cs:5.60440094070773,0.0143443983299959);
    \draw[draw=none,fill=color0] (axis cs:5.60440094070773,0) rectangle (axis cs:5.65377892256419,0.000839323062226557);
    \draw[draw=none,fill=color0] (axis cs:5.65377892256419,0) rectangle (axis cs:5.70315690442064,0.00936616575898115);
    \draw[draw=none,fill=color0] (axis cs:5.80191286813356,0) rectangle (axis cs:5.85129084999001,0.0107506690995596);
    \draw[draw=none,fill=color0] (axis cs:5.85129084999001,0) rectangle (axis cs:5.90066883184647,0.00389704836891469);
    \draw[draw=none,fill=color0] (axis cs:5.95004681370292,0) rectangle (axis cs:5.99942479555938,0.0110320991365244);
    \draw[draw=none,fill=color0] (axis cs:6.09818075927229,0) rectangle (axis cs:6.14755874112875,0.0303872611007352);
    \draw[draw=none,fill=color0] (axis cs:6.14755874112875,0) rectangle (axis cs:6.1969367229852,0.000574054352201661);
    \draw[draw=none,fill=color0] (axis cs:6.1969367229852,0) rectangle (axis cs:6.24631470484166,0.00114726289409993);
    \draw[draw=none,fill=color0] (axis cs:6.24631470484166,0) rectangle (axis cs:6.29569268669811,0.00558284594335698);
    \draw[draw=none,fill=color0] (axis cs:6.39444865041103,0) rectangle (axis cs:6.44382663226748,0.0359454057522175);
    \draw[draw=none,fill=color0] (axis cs:6.44382663226748,0) rectangle (axis cs:6.49320461412394,0.00035496992786684);
    \draw[draw=none,fill=color0] (axis cs:6.49320461412394,0) rectangle (axis cs:6.54258259598039,0.00626476460242775);
    \draw[draw=none,fill=color0] (axis cs:6.54258259598039,0) rectangle (axis cs:6.59196057783685,0.000935760910530432);
    \draw[draw=none,fill=color0] (axis cs:6.6413385596933,0) rectangle (axis cs:6.69071654154976,0.00343105531398795);
    \draw[draw=none,fill=color0] (axis cs:6.69071654154976,0) rectangle (axis cs:6.74009452340622,0.0177951677722366);
    \draw[draw=none,fill=color0] (axis cs:6.78947250526267,0) rectangle (axis cs:6.83885048711913,0.0116350615280208);
    \draw[draw=none,fill=color0] (axis cs:6.93760645083204,0) rectangle (axis cs:6.98698443268849,0.0191120483950311);
    \draw[draw=none,fill=color0] (axis cs:6.98698443268849,0) rectangle (axis cs:7.03636241454495,0.00286330942548744);
    \draw[draw=none,fill=color0] (axis cs:7.08574039640141,0) rectangle (axis cs:7.13511837825786,0.00875714558884799);
    \draw[draw=none,fill=color0] (axis cs:7.23387434197077,0) rectangle (axis cs:7.28325232382723,0.0357397624097597);
    \draw[draw=none,fill=color0] (axis cs:7.28325232382723,0) rectangle (axis cs:7.33263030568368,7.83336677111621e-05);
    \draw[draw=none,fill=color0] (axis cs:7.33263030568368,0) rectangle (axis cs:7.38200828754014,0.0013007194659597);
    \draw[draw=none,fill=color0] (axis cs:7.38200828754014,0) rectangle (axis cs:7.4313862693966,0.00224368927269138);
    \draw[draw=none,fill=color0] (axis cs:7.53014223310951,0) rectangle (axis cs:7.57952021496596,0.0267473379502106);
    \draw[draw=none,fill=color0] (axis cs:7.62889819682242,0) rectangle (axis cs:7.67827617867887,0.00493158439550922);
    \draw[draw=none,fill=color0] (axis cs:7.77703214239179,0) rectangle (axis cs:7.82641012424824,0.00389537509397644);
    \draw[draw=none,fill=color0] (axis cs:7.82641012424824,0) rectangle (axis cs:7.8757881061047,0.00672016060728985);
    \draw[draw=none,fill=color0] (axis cs:7.92516608796115,0) rectangle (axis cs:7.97454406981761,0.0058334280001443);
    \draw[draw=none,fill=color0] (axis cs:8.07330003353052,0) rectangle (axis cs:8.12267801538698,0.0148780270338518);
    \draw[draw=none,fill=color0] (axis cs:8.12267801538698,0) rectangle (axis cs:8.17205599724343,7.08258770247557e-06);
    \draw[draw=none,fill=color0] (axis cs:8.22143397909989,0) rectangle (axis cs:8.27081196095634,0.00215272619690608);
    \draw[draw=none,fill=color0] (axis cs:8.36956792466926,0) rectangle (axis cs:8.41894590652571,0.0176011022933131);
    \draw[draw=none,fill=color0] (axis cs:8.46832388838217,0) rectangle (axis cs:8.51770187023862,0.000738090837099249);
    \draw[draw=none,fill=color0] (axis cs:8.66583581580799,0) rectangle (axis cs:8.71521379766445,0.0064496062161865);
    \draw[draw=none,fill=color0] (axis cs:8.7645917795209,0) rectangle (axis cs:8.81396976137736,0.00179111620800349);
    \draw[draw=none,fill=color0] (axis cs:8.91272572509027,0) rectangle (axis cs:8.96210370694673,0.00221139932658422);
    \draw[draw=none,fill=color0] (axis cs:9.06085967065964,0) rectangle (axis cs:9.11023765251609,0.00103290411709831);
    \draw[draw=none,fill=color0] (axis cs:9.20899361622901,0) rectangle (axis cs:9.25837159808546,0.00537875530578807);
    \draw[draw=none,fill=color0] (axis cs:9.50526150736774,0) rectangle (axis cs:9.5546394892242,0.00309500450760589);
    \draw[draw=none,fill=color0] (axis cs:9.60401747108065,0) rectangle (axis cs:9.65339545293711,0.000209481160878605);
    \draw[draw=none,fill=color0] (axis cs:9.90028536221939,0) rectangle (axis cs:9.94966334407584,0.000247819084783917);
    \draw[draw=none,fill=color0] (axis cs:10.0484193077888,0) rectangle (axis cs:10.0977972896452,0.000627716374236506);
    \draw[draw=none,fill=color0] (axis cs:10.3446871989275,0) rectangle (axis cs:10.3940651807839,0.000742611037480846);
    \draw[draw=none,fill=color0] (axis cs:10.7397110537791,0) rectangle (axis cs:10.7890890356356,2.378397485453e-05);
    \draw[draw=none,fill=color0] (axis cs:11.1841128904872,0) rectangle (axis cs:11.2334908723437,7.1272568126294e-05);
    \path [draw=color1, thick]
    (axis cs:1.58009541940659,0)
    --(axis cs:1.58009541940659,0.0359454057522175);
    
    \path [draw=red!75.2941176470588!black, thick]
    (axis cs:2.96138010601744,0)
    --(axis cs:2.96138010601744,0.0359454057522175);
    
    \end{axis}
    
    \begin{axis}[
    axis y line=right,
    height=\figureheight,
    tick align=outside,
    width=\figurewidth,
    x grid style={white!69.0196078431373!black},
    xmin=0, xmax=10,
    xtick pos=left,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={$L(b|y^v)$ \ref{pgfplots:lxy}},
    ymin=0, ymax=10,
    ytick pos=right,
    ytick style={color=black},
    yticklabel style={anchor=west}
    ]
    \addplot [semithick, green!50!black]
    table {%
        0 1.99840144432528e-15
        0.0493779818564558 0.0612917938673936
        0.0987559637129116 0.00195588693037026
        0.148133945569367 0.154006755541656
        0.197511927425823 0.093432385012719
        0.246889909282279 0.252081062300451
        0.296267891138735 0.289898944407459
        0.345645872995191 0.386427588370265
        0.395023854851646 0.338126249376873
        0.444401836708102 0.47312337979829
        0.493779818564558 0.422106978416748
        0.543157800421014 0.563824783664106
        0.59253578227747 0.617092120775236
        0.641913764133925 0.722226773004532
        0.691291745990381 0.665776959960876
        0.740669727846837 0.805270790456202
        0.790047709703293 0.754299718680447
        0.839425691559748 0.843753949262084
        0.888803673416204 0.931375386858588
        0.987559637129116 0.975311858609822
        1.03693761898557 1.11875770781677
        1.08631560084203 1.0821731367906
        1.13569358269848 1.09984155733073
        1.18507156455494 1.22982386607466
        1.23444954641139 1.14535292676344
        1.28382752826785 1.28484675725877
        1.33320551012431 1.28259073619837
        1.38258349198076 1.40607513240281
        1.43196147383722 1.43580834522406
        1.48133945569367 1.52982462820334
        1.53071743755013 1.48152328920994
        1.58009541940659 1.61249746784277
        1.62947340126304 1.56885042343585
        1.6788513831195 1.73013940994329
        1.72822936497595 1.76992029197204
        1.82698532868886 1.80097346351066
        1.87636331054532 1.91346640023532
        1.92574129240178 1.89455022155926
        1.97511927425823 1.982617202418
        2.02449725611469 2.09930743762768
        2.1232532198276 2.10027397092862
        2.17263120168405 2.23219126195614
        2.22200918354051 2.22292254693184
        2.27138716539697 2.2432385971638
        2.32076514725342 2.41871591882362
        2.37014312910988 2.28874996659651
        2.41952111096633 2.41972414522934
        2.46889909282279 2.49965940087333
        2.51827707467925 2.55014569558327
        2.5676550565357 2.57915766606281
        2.66641102024861 2.62492032904301
        2.71578900210507 2.70228628417143
        2.76516698396152 2.7276581420368
        2.81454496581798 2.87664129533107
        2.86392294767444 2.91419993860855
        2.96267891138735 2.92593557582946
        3.0120568932438 3.0929982310804
        3.06143487510026 3.04531170444022
        3.11081285695671 3.12500697953152
        3.16019083881317 3.2475617216342
        3.25894680252608 3.22695082261591
        3.30832478438254 3.45355742203721
        3.35770276623899 3.37489770170446
        3.40708074809545 3.38459856328071
        3.50583671180836 3.43214700642958
        3.55521469366482 3.49795034425253
        3.60459267552127 3.71933427014637
        3.65397065737773 3.70431547781374
        3.70334863923418 3.718460517252
        3.8021046029471 3.76831736887609
        3.85148258480355 4.06604291865342
        3.90086056666001 3.88696583229499
        3.95023854851646 4.03349605375267
        3.99961653037292 4.05217568511009
        4.09837249408583 4.03417750000248
        4.14775047594229 4.47857021156234
        4.19712845779874 4.19469600964436
        4.2465064396552 4.18651887270877
        4.29588442151165 4.38620876670423
        4.39464038522457 4.37034786244898
        4.44401836708102 4.81474057400884
        4.49339634893748 4.52519937356068
        4.54277433079393 4.52188123286975
        4.64153029450684 4.57554404626265
        4.6909082763633 5.60494318949348
        4.74028625821976 5.02832393242831
        4.78966424007621 4.85584502558226
        4.83904222193267 4.85752485251499
        4.98717616750204 5.94111355193998
        5.03655414935849 5.04220824932651
        5.08593213121495 4.99215103413786
        5.1353101130714 5.1934354440908
        5.23406607678431 5.17757453983555
        5.28344405864077 6.27728391438649
        5.33282204049723 5.34161284009789
        5.38220002235368 5.32839149493647
        5.43157800421014 5.52960580653731
        5.53033396792305 7.79995775676333
        5.5797119497795 6.61345427683299
        5.62908993163596 5.67295349182732
        5.67846791349242 5.66452190059451
        5.82660185906178 7.6690822765986
        5.87597984091824 6.83749952064647
        5.97473580463115 6.00066212147737
        6.12286975020052 7.88530949354224
        6.17224773205697 6.15533404804419
        6.22162571391343 6.13554807397094
        6.27100369576989 6.33683248392387
        6.41913764133925 8.22147985598874
        6.46851562319571 6.48714354816056
        6.51789360505216 6.47172275307026
        6.56727158690862 6.67300284637038
        6.66602755062153 8.9433547965964
        6.71540553247799 8.6775933639381
        6.8141614961909 6.80788879886394
        6.96229544176027 9.10554699677636
        7.01167342361672 9.25994398467586
        7.11042938732963 7.14405916131044
        7.258563332899 9.39526985128663
        7.30794131475546 7.29954181369778
        7.35731929661191 7.27894511380401
        7.40669727846837 7.48022952375694
        7.55483122403774 9.77788772166936
        7.65358718775065 7.61511547625051
        7.80172113332002 10.0867518364295
        7.85109911517647 10.2880362463824
        7.94985507888938 7.95128583869701
        8.09798902445875 10.3559305549083
        8.14736700631521 8.11076108774371
        8.24612297002812 8.28745620114351
        8.39425691559748 10.6921009173548
        8.4930128793104 8.42234215363708
        8.69052480673622 11.095262923769
        8.78928077044913 8.75851251608358
        8.9374147160185 11.2301488762625
        9.08554866158786 9.09468287853008
        9.23368260715723 11.5447924044035
        9.52995049829597 11.9024896011555
        9.62870646200888 9.56573919347015
        9.92497435314761 9.90190955591665
        10.073108298717 12.3735459160956
        10.3693761898557 12.7097162785421
        10.7644000447074 10.7091362333032
        11.2088018814155 13.5169429559287
    };
    \label{pgfplots:lxy}
    \end{axis}
    
    \draw ({$(current bounding box.south west)!0.25!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.96!(current bounding box.north west)$}) node[
    scale=0.864,
    anchor=base west,
    text=black,
    rotate=0.0
    ]{$I(\mathsf{B};\mathsf{Y}^v)=0.9136$  $I(\mathsf{B};\mathsf{T}^v)=\color{color1}0.8911$ ($\color{red!75.2941176470588!black}0.9001$)};
    \end{tikzpicture}
    
\end{document}


==> standalones/checknode_2bit/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes, shapes.geometric, positioning, calc, shapes.arrows, backgrounds, shapes.gates.logic.US, shapes.gates.logic.IEC}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}
\def\unit{0.78cm}  %
\begin{document}
    \begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, node distance=0.5*\unit and 0.5*\unit,
    invert/.style={circle, left, xshift=0.07*\unit, minimum size=3pt, inner sep=0pt,draw=black, fill=white}]      
    \node(t)[red]{$t$};
    \node(tb0)[below=of t, yshift=0.8*\unit, xshift=-0.1*\unit]{};
    \node(tb1)[right=of tb0, xshift=-0.7*\unit]{};
    
    \node(xor0)[xor gate US, draw, logic gate inputs=nn, left=of t, xshift=0.3*\unit, yshift=-1.3*\unit]{};
    \node(and1)[and gate US, draw, logic gate inputs=nn, below=of xor0]{};
    
    \node(y0)[red, left of=xor0,xshift=-1.2*\unit, yshift=1.3*\unit]{$t^v_1$};
    \node(y0b0)[below=of y0, yshift=0.8*\unit, xshift=-0.1*\unit]{};
    \node(y0b1)[right=of y0b0, xshift=-0.7*\unit]{};
    
    \node(y1)[red,right of=y0, xshift=0.2*\unit]{$t^v_2$};
    \node(y1b0)[below=of y1, yshift=0.8*\unit, xshift=-0.1*\unit]{};
    \node(y1b1)[right=of y1b0, xshift=-0.7*\unit]{};
    
    \draw(y0b0)|-(xor0.input 2);
    \draw(y1b0)|-(xor0.input 1);
    \draw(xor0.output)-|(tb0);
    
    \draw(y0b1)|-(and1.input 2);
    \draw(y1b1)|-(and1.input 1);
    \draw(and1.output)-|(tb1);
    
    
    \end{tikzpicture}
\end{document}

==> standalones/checknode_3bit/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes, shapes.geometric, positioning, calc, shapes.arrows, backgrounds, shapes.gates.logic.US, shapes.gates.logic.IEC}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}
\def\unit{0.78cm}  %
\begin{document}
    \begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, node distance=0.5*\unit and 0.5*\unit,
    invert/.style={circle, left, xshift=0.07*\unit, minimum size=3pt, inner sep=0pt,draw=black, fill=white}]      
    \node(c)[red]{$t$};
    \node(c0)[below=of c, yshift=0.8*\unit, xshift=-0.13*\unit]{};
    \node(c1)[right=of c0, xshift=-0.7*\unit]{};
    \node(c2)[right=of c1, xshift=-0.7*\unit]{};
    
    \node(xor0)[xor gate US, draw, logic gate inputs=nn, left=of c, xshift=-3.2*\unit, yshift=-1.3*\unit]{};
    \node(and1)[and gate US, draw, logic gate inputs=nn, below=of xor0]{};
    
    \node(and200)[and gate US, draw, logic gate inputs=nn, below=of and1]{};
    \node(and210)[and gate US, draw, logic gate inputs=nn, below=of and200]{};
    \node(and220)[and gate US, draw, logic gate inputs=nn, below=of and210]{};
    
    \node(and201)[and gate US, draw, logic gate inputs=nn, right=of and200, yshift=-0.3*\unit]{};
    \node(and211)[and gate US, draw, logic gate inputs=nn, below=of and201]{};
    
    \node(or20)[or gate US, draw, logic gate inputs=nn, right=of and201, yshift=-0.3*\unit]{};
    \node(or21)[or gate US, draw, logic gate inputs=nn, right=of or20, yshift=-0.3*\unit]{};
    
    \node(a)[red, left of=xor0,xshift=-2.3*\unit, yshift=1.3*\unit]{$t^v_1$};
    \node(a0)[below=of a, yshift=0.8*\unit, xshift=-0.13*\unit]{};
    \node(a1)[right=of a0, xshift=-0.7*\unit]{};
    \node(a2)[right=of a1, xshift=-0.7*\unit]{};
    
    \node(b)[red,right of=a, xshift=1*\unit]{$t^v_2$};
    \node(b0)[below=of b, yshift=0.8*\unit, xshift=-0.13*\unit]{};
    \node(b1)[right=of b0, xshift=-0.7*\unit]{};
    \node(b2)[right=of b1, xshift=-0.7*\unit]{};
    
    \draw(a0)|-(xor0.input 2);
    \draw(b0)|-(xor0.input 1);
    \draw(xor0.output)-|(c0);
    
    \draw(a1)|-(and1.input 2);
    \draw(b1)|-(and1.input 1);
    \draw(and1.output)-|(c1);
    
    \draw(a2)|-(and200.input 1);
    \draw(b1)|-(and200.input 2); \draw(and200.output)--+(0.15,0)|-(and201.input 1);
    \draw(b2)|-(and201.input 2);
    \node at (and201.input 2) [invert]{};
    \draw(a2)|-(and210.input 1);
    \draw(b2)|-(and210.input 2); \draw(and210.output)--+(0.15,0)|-(and211.input 1);
    \draw(a1)|-(and211.input 2);
    \node at (and211.input 2) [invert]{}; 
    \draw(b1)|-(and220.input 1);
    \draw(a1)|-(and220.input 2); 
    \draw(and210.output)--+(0.15,0)|-(and211.input 1);
    \draw(and201.output)--+(0.15,0)|-(or20.input 1);
    \draw(and211.output)--+(0.15,0)|-(or20.input 2);
    \draw(or20.output)--+(0.15,0)|-(or21.input 1);
    \draw(or21.input 2)--+(-0.15,0)|-(and220.output);
    
    \draw(or21.output)-|(c2);
    
    
    \node(labelxor)[above= of xor0, yshift=-0.5*\unit, scale=0.7]{XOR};
    \node(labeland)[above= of and1, yshift=-0.5*\unit, scale=0.7]{AND};
    \node(labelor)[above= of or20, yshift=-0.5*\unit, scale=0.7]{OR};
    \end{tikzpicture}
\end{document}

==> standalones/checknode_tree/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, positioning, calc}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}

\def\unit{0.65cm}  %
\tikzset{
    pics/twoarrows/.style ={code={
            \draw[-latex](+0.25,0.15)--(-0.25,0.15);
            \draw[-latex](-0.25,-0.15)--(+0.25,-0.15);
    }}
}
\begin{document}
\small
\begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, varnode/.style={circle, inner sep=0pt, minimum height=1.0*\unit, draw=black},  checknode/.style={rectangle, inner sep=0pt, minimum width=0.8*\unit,minimum height=0.8*\unit,draw=black, fill=black}, node distance=1.5*\unit and 1.0*\unit]

\node(vnx3)[varnode, minimum height=1.0*\unit, draw=black, xshift=1.3*\unit]{$x_3$};
\node(cn11)[checknode, above of=vnx3, xshift=-3*\unit]{};
\node(cn12)[checknode, above of=vnx3, xshift=3*\unit]{};

\node(vnx1)[varnode, above of=cn11, xshift=-1.4*\unit]{$x_1$};
\node(vnx2)[varnode, above of=cn11, xshift=1.4*\unit]{$x_2$};
\node(vnx4)[varnode, above of=cn12, xshift=-1.4*\unit]{$x_4$};
\node(vnx5)[varnode, above of=cn12, xshift=1.4*\unit]{$x_5$};

\node(cn01)[checknode, above of=vnx1]{};
\node(cn02)[checknode, above of=vnx2]{};
\node(cn03)[checknode, above of=vnx4]{};
\node(cn04)[checknode, above of=vnx5]{};

\node(vn0)[varnode, above of=cn01, xshift=-0.7*\unit, yshift=0.5*\unit]{$b_1$};
\node(vn1)[varnode, above of=cn01, xshift=0.7*\unit, yshift=0.5*\unit]{$b_2$};
\node(vn2)[varnode, above of=cn02, xshift=-0.7*\unit, yshift=0.5*\unit]{$b_3$};
\node(vn3)[varnode, above of=cn02, xshift=0.7*\unit, yshift=0.5*\unit]{$b_4$};

\node(vn4)[varnode, above of=cn03, xshift=-0.7*\unit, yshift=0.5*\unit]{$b_5$};
\node(vn5)[varnode, above of=cn03, xshift=0.7*\unit, yshift=0.5*\unit]{$b_6$};
\node(vn6)[varnode, above of=cn04, xshift=-0.7*\unit, yshift=0.5*\unit]{$b_7$};
\node(vn7)[varnode, above of=cn04, xshift=0.7*\unit, yshift=0.5*\unit]{$b_8$};

\draw(vnx3)--pic[sloped, pos=0.5]{twoarrows}(cn11.south);
\draw(cn11.north)--pic[sloped, pos=0.5]{twoarrows}(vnx1);
\draw(cn11.north)--pic[sloped, pos=0.5]{twoarrows}(vnx2);

\draw(vnx3)--pic[sloped, pos=0.5]{twoarrows}(cn12.south);
\draw(cn12.north)--pic[sloped, pos=0.5]{twoarrows}(vnx4);
\draw(cn12.north)--pic[sloped, pos=0.5]{twoarrows}(vnx5);

\draw(vnx1)--node[sloped, pos=0.5]{\begin{tikzpicture}
    \draw[-latex,red](+0.25,0.15)--(-0.25,0.15);
    \draw[-latex](-0.25,-0.15)--(+0.25,-0.15);
    \end{tikzpicture}}(cn01.south);
\draw(cn01.north)--node[sloped, pos=0.6]{\begin{tikzpicture}
    \draw[-latex](+0.25,0.15)--(-0.25,0.15);
    \draw[-latex,red](-0.25,-0.15)--(+0.25,-0.15);
    \end{tikzpicture}}(vn0.south);
\draw(cn01.north)--node[sloped, pos=0.6]{\begin{tikzpicture}
    \draw[-latex, red](+0.25,0.15)--(-0.25,0.15);
    \draw[-latex](-0.25,-0.15)--(+0.25,-0.15);
    \end{tikzpicture}}(vn1.south);
\node(labelyv0)[below of=vn0, red, xshift=-0.15*\unit, yshift=0.6*\unit]{$t_1^v$};
\node(labelyv1)[below of=vn1, red, xshift=-0.69*\unit, yshift=0.8*\unit]{$t_2^v$};
\node(labelt0)[below of=cn01, red, xshift=-0.5*\unit, yshift=0.7*\unit]{$t$};

\draw(vnx2)--pic[sloped, pos=0.5]{twoarrows}(cn02.south);
\draw(cn02.north)--pic[sloped, pos=0.6]{twoarrows}(vn2.south);
\draw(cn02.north)--pic[sloped, pos=0.6]{twoarrows}(vn3.south);

\draw(vnx4)--pic[sloped, pos=0.5]{twoarrows}(cn03.south);
\draw(cn03.north)--pic[sloped, pos=0.6]{twoarrows}(vn4.south);
\draw(cn03.north)--pic[sloped, pos=0.6]{twoarrows}(vn5.south);

\draw(vnx5)--pic[sloped, pos=0.5]{twoarrows}(cn04.south);
\draw(cn04.north)--pic[sloped, pos=0.6]{twoarrows}(vn6.south);
\draw(cn04.north)--pic[sloped, pos=0.6]{twoarrows}(vn7.south);

\draw[black,thick] ($(cn01.north west)-(0.3*\unit,-0.3*\unit)$)  rectangle ($(cn04|-vnx3)-(-0.7*\unit,0.6*\unit)$);


\end{tikzpicture}
\end{document}

==> standalones/code3_10_ber/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
\definecolor{color1}{rgb}{0.584313725490196,0.729411764705882,0.309803921568627}
\definecolor{color2}{rgb}{0.341176470588235,0.741176470588235,0.764705882352941}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  inner sep=2pt,
  at={(0.01,0.01)},
  anchor=south west,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle E_b/N_0\) in dB},
xmajorgrids,
xmin=3, xmax=4.9,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1e-08, ymax=1,
yminorgrids,
ymode=log,
ytick style={color=black},
ylabel={Frame Error Rate}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 0.9995
2.6 0.998
2.7 0.9895
2.8 0.9665
2.9 0.9165
3 0.8015
3.1 0.661
3.2 0.50025
3.3 0.33875
3.4 0.206
3.5 0.1095
3.6 0.057
3.7 0.02625
3.8 0.01
3.9 0.00426050420168067
4 0.00150149700598802
4.1 0.000547645125958379
4.2 0.000171291538198013
4.3 4.91014435824413e-05
4.4 1.43299323627192e-05
4.5 3.81743498908214e-06
4.6 9.781921834619e-07
4.7 2.08685640269133e-07
4.8 5.90841949778434e-08
};
\addlegendentry{BP}
\addplot [semithick, color0, mark=+, mark size=2.5, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 1
2.6 0.999
2.7 0.999
2.8 0.992
2.9 0.978
3 0.976
3.1 0.8955
3.2 0.794
3.3 0.6555
3.4 0.474
3.5 0.31875
3.6 0.187
3.7 0.1004
3.8 0.0425833333333333
3.9 0.0159375
4 0.00494607843137255
4.1 0.00140196078431373
4.2 0.000319108280254777
4.3 6.46412411118293e-05
4.4 1.21986923001854e-05
4.5 1.9802450751305e-06
4.6 3.76090683578802e-07
4.7 1.21408120735707e-07
4.8 4.22735632841746e-08
4.9 2.29108487960349e-08
};
\addlegendentry{4,2 aware}
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 0.9995
2.6 0.999
2.7 0.993
2.8 0.981
2.9 0.9545
3 0.8835
3.1 0.7785
3.2 0.651
3.3 0.49375
3.4 0.30575
3.5 0.1825
3.6 0.0956666666666667
3.7 0.0422083333333333
3.8 0.015
3.9 0.00466666666666667
4 0.00128865979381443
4.1 0.000297973778307509
4.2 5.58098002009153e-05
4.3 9.81238715754769e-06
4.4 1.51514233247071e-06
4.5 2.67068809375119e-07
4.6 5.99022317018322e-08
4.7 1.9288039872236e-08
};
\addlegendentry{4,3 aware}
\addplot [semithick, red!75.2941176470588!black, mark=square*, mark size=1.75, mark options={solid}]
table {%
3 0.868
3.1 0.7675
3.2 0.581
3.3 0.45075
3.4 0.2755
3.5 0.153625
3.6 0.0739285714285714
3.7 0.0335
3.8 0.0114659090909091
3.9 0.0035
4 0.000835559265442404
4.1 0.000187336080929187
4.2 3.7450501305923e-05
4.3 6.38406537282942e-06
4.4 9.13609121473469e-07
4.5 1.89426227955523e-07
4.6 6.15331293112434e-08
};
\addlegendentry{4,4 aware}
\addplot [semithick, color2, dashed, mark=asterisk, mark size=2.5, mark options={solid}]
table {%
3 0.8395
3.1 0.7225
3.2 0.5455
3.3 0.40775
3.4 0.235666666666667
3.5 0.128
3.6 0.0605
3.7 0.0256
3.8 0.00889473684210526
3.9 0.00265079365079365
4 0.000630352644836272
4.1 0.00014010989010989
4.2 3.66032210834553e-05
4.3 5.17812758906379e-06
4.4 8.40477391158178e-07
4.5 2.85936499222253e-07
4.6 7.68044435978888e-08
4.7 3.16457298517967e-08
4.8 2.13863303708988e-08
4.9 1.12719645501224e-08
};
\addlegendentry{4,4 MIM-QBP\cite{{he_mutual_2019}}}
\addplot [semithick, gray, mark=*, mark size=2, mark options={solid}]
table {%
2 1
2.1 1
2.2 1
2.3 1
2.4 1
2.5 1
2.6 0.999
2.7 0.998
2.8 0.992
2.9 0.973
3 0.9435
3.1 0.8645
3.2 0.746
3.3 0.612
3.4 0.41475
3.5 0.269
3.6 0.155375
3.7 0.0738571428571429
3.8 0.0284444444444444
3.9 0.0105104166666667
4 0.00308895705521472
4.1 0.000789889415481833
4.2 0.000174216027874564
4.3 3.37018064168239e-05
4.4 5.32248964775764e-06
4.5 8.00112655861945e-07
4.6 1.29901810097436e-07
4.7 2.34242726060628e-08
4.8 9.0340311955135e-09
};
\addlegendentry{4,4 OMSQ \cite{jinghu_chen_reduced-complexity_2005}}
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/code3_10_ber_2bit_3bit_4bit_medium_ber/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
\definecolor{color1}{rgb}{0.584313725490196,0.729411764705882,0.309803921568627}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, inner sep=2pt, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.99,0.99)}},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle E_b/N_0\) in dB},
xmajorgrids,
xmin=3.7, xmax=4.65,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1e-06, ymax=0.01,
yminorgrids,
ymode=log,
ylabel={Bit Error Rate},
ytick style={color=black}
]
\addplot [semithick, color0, mark=x, mark size=2.5, mark options={solid}]
table {%
2 0.0732170632617528
2.1 0.0710011607661056
2.2 0.068818340104469
2.3 0.0669997098084736
2.4 0.064601857225769
2.5 0.062532791642484
2.6 0.0606050493325595
2.7 0.0581276842716193
2.8 0.0559001741149158
2.9 0.0531035983749275
3 0.0501047591410331
3.1 0.0467002321532211
3.2 0.0414614045269878
3.3 0.0368813116656994
3.4 0.0294518282066164
3.5 0.0229204875217644
3.6 0.0159051073708648
3.7 0.0103308183401045
3.8 0.00572944476687947
3.9 0.00303453279164248
4 0.00132664683691236
4.1 0.000527842264783646
4.2 0.000179081148103203
4.3 5.22925130586187e-05
4.4 1.4882877591812e-05
4.5 3.41642097608137e-06
4.6 7.26874220745445e-07
};
\addlegendentry{2,2 ($w_{ch},w$)}
\addplot [semithick, color0, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
2 0.0663479396401625
2.1 0.0644042367962856
2.2 0.0618096343586767
2.3 0.059522054556007
2.4 0.0575597794544399
2.5 0.0548305281485781
2.6 0.0529576320371445
2.7 0.0504033662217063
2.8 0.0476125943122461
2.9 0.0443070226349391
3 0.0403052814857806
3.1 0.0353476494486361
3.2 0.0283763784097504
3.3 0.0230731282646547
3.4 0.0153502611723738
3.5 0.00968311085316309
3.6 0.0054257109692397
3.7 0.00264248403946605
3.8 0.00104733346230735
3.9 0.000391163668020894
4 0.0001227404632512
4.1 3.44674188260956e-05
4.2 7.94299273805182e-06
4.3 1.5314689304868e-06
4.4 2.60443347676065e-07
};
\addlegendentry{3,2}
\addplot [semithick, color0, mark=square*, mark size=1.75, mark options={solid}]
table {%
2 0.0648424260011608
2.1 0.0630995356935578
2.2 0.0607243180499129
2.3 0.0585101567034243
2.4 0.0563818920487522
2.5 0.053929483459083
2.6 0.0518969820081254
2.7 0.0495026117237377
2.8 0.0465229251305862
2.9 0.0431070806732443
3 0.0384355774811376
3.1 0.0331729541497388
3.2 0.0256445153801509
3.3 0.0204486360998259
3.4 0.01312681369704
3.5 0.00778975623911782
3.6 0.00405678080866705
3.7 0.00187202553685432
3.8 0.000707754810482611
3.9 0.000233955926062717
4 6.43858927474658e-05
4.1 1.58373986290411e-05
4.2 3.32595258397381e-06
4.3 6.0454041081255e-07
};
\addlegendentry{4,2}
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=x, mark size=2.5, mark options={solid}, forget plot]
table {%
2 0.0843639001741149
2.1 0.082524956471271
2.2 0.0802341845618108
2.3 0.0782446314567615
2.4 0.0763717353453279
2.5 0.074600406268137
2.6 0.0729399303540337
2.7 0.0704869413813117
2.8 0.068388856645386
2.9 0.0660597794544399
3 0.0633714451538015
3.1 0.0606215902495647
3.2 0.0561413232733604
3.3 0.051883923389437
3.4 0.0447028438769588
3.5 0.037062681369704
3.6 0.028195879280325
3.7 0.0205136390017411
3.8 0.0127888856645386
3.9 0.00707332172567228
4 0.00345378699941962
4.1 0.00148997227058748
4.2 0.00055429483459083
4.3 0.000173738175968069
4.4 5.02359240714691e-05
4.5 1.13346406261269e-05
4.6 2.37330076899316e-06
4.7 4.06008872045722e-07
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
2 0.0951671503192107
2.1 0.093507835171213
2.2 0.0913206616366802
2.3 0.08865670342426
2.4 0.0865751596053395
2.5 0.0845272780034823
2.6 0.0823499709808474
2.7 0.0799883923389437
2.8 0.077155252466628
2.9 0.0735998258850842
3 0.0700739988392339
3.1 0.0657626233313987
3.2 0.0588073128264655
3.3 0.0518090539756239
3.4 0.0419135229251306
3.5 0.0306752756819501
3.6 0.0203952408589669
3.7 0.0127309924550203
3.8 0.00614161346488682
3.9 0.00289146836912362
4 0.00101840297929967
4.1 0.000327485283144018
4.2 8.68173903867462e-05
4.3 1.92440709498406e-05
4.4 3.82248952561904e-06
4.5 5.54847680950909e-07
};
\addplot [semithick, color0, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.75, mark options={solid}, forget plot]
table {%
2 0.0825089959373186
2.1 0.0802925130586187
2.2 0.0780664538595473
2.3 0.0760087057457922
2.4 0.0737031340684852
2.5 0.0711099825885084
2.6 0.0690684852002321
2.7 0.0665362739408009
2.8 0.0631468369123622
2.9 0.0597391178177597
3 0.0556442251886245
3.1 0.0508067324434127
3.2 0.0441192687173535
3.3 0.0381297156123041
3.4 0.0289875217643645
3.5 0.020876088218224
3.6 0.013337637840975
3.7 0.00792382472431805
3.8 0.00360417875798027
3.9 0.00158923389437028
4 0.000535848326562198
4.1 0.000166024099715336
4.2 4.19608886309409e-05
4.3 8.56902093843475e-06
4.4 1.70634976808271e-06
4.5 2.07483826558765e-07
};
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
2 0.0598621590249565
2.1 0.0577356355194428
2.2 0.0553876958792803
2.3 0.0530650029019153
2.4 0.0506398723157284
2.5 0.0480800928612884
2.6 0.0460043528728961
2.7 0.0433113755078352
2.8 0.0401300058038305
2.9 0.0362936738247243
3 0.0317553685432385
3.1 0.0266842716192687
3.2 0.0195731282646547
3.3 0.0148337202553685
3.4 0.00894965177016831
3.5 0.00497156123041207
3.6 0.00248353163087638
3.7 0.00112255755465274
3.8 0.000382886991128431
3.9 0.000128184601837213
4 3.08038305281486e-05
4.1 7.59874613691737e-06
4.2 1.61149933142305e-06
4.3 2.58300267839256e-07
};
\addlegendentry{3,3}
\addplot [semithick, color1, mark=square*, mark size=1.75, mark options={solid}]
table {%
2 0.0620252466627974
2.1 0.0601433546140453
2.2 0.0574399303540337
2.3 0.0550458502611724
2.4 0.0526656993615786
2.5 0.049882472431805
2.6 0.0475554265815438
2.7 0.0445368543238537
2.8 0.040985780615206
2.9 0.0365168311085316
3 0.0312309924550203
3.1 0.0252559489262914
3.2 0.0178688334300638
3.3 0.0130394660475914
3.4 0.00727263493905978
3.5 0.00372760688721223
3.6 0.00168243373960147
3.7 0.000712226736312633
3.8 0.000219724732609236
3.9 6.68891468369124e-05
4 1.53243998181657e-05
4.1 3.24004308475523e-06
4.2 6.25035305593185e-07
};
\addlegendentry{4,3}
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
2 0.0646273940800929
2.1 0.0625435287289611
2.2 0.0602484039466048
2.3 0.0578058618688334
2.4 0.0556038885664539
2.5 0.0530191526407429
2.6 0.0511581543818921
2.7 0.0484553105049333
2.8 0.045311955890888
2.9 0.0417228670922809
3 0.0371419036564132
3.1 0.0317951247823564
3.2 0.024623911781776
3.3 0.0194300638421358
3.4 0.0121420487521764
3.5 0.00718180499129425
3.6 0.00383952408589669
3.7 0.00167208357515961
3.8 0.00071458547256574
3.9 0.000209518282066164
4 5.4325625905464e-05
4.1 1.38505874162079e-05
4.2 2.72981884394197e-06
4.3 5.41069297282749e-07
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.75, mark options={solid}, forget plot]
table {%
2 0.0629965177016831
2.1 0.0611035983749275
2.2 0.058702263493906
2.3 0.0563569355774811
2.4 0.0540676146256529
2.5 0.0515052234474753
2.6 0.0492399883923389
2.7 0.0464669181659896
2.8 0.0430710969239698
2.9 0.0393955310504933
3 0.0344489262913523
3.1 0.0287550783517121
3.2 0.0213296575739988
3.3 0.0162687173534533
3.4 0.0095977945443993
3.5 0.00552872896111434
3.6 0.00253446024376088
3.7 0.0010976978138905
3.8 0.000414988392338944
3.9 0.000111489712242338
4 2.72106594571827e-05
4.1 5.75960271438933e-06
4.2 1.00402585228461e-06
4.3 1.62841034898612e-07
};
\addplot [semithick, red!75.2941176470588!black, mark=square*, mark size=1.75, mark options={solid}]
table {%
2 0.0594332559489263
2.1 0.0574802669762043
2.2 0.055039175856065
2.3 0.0527542077771329
2.4 0.0504556006964597
2.5 0.0478662217063262
2.6 0.0454883923389437
2.7 0.042430934416715
2.8 0.0386302959953569
2.9 0.0343418456181079
3 0.0288763784097504
3.1 0.0232002321532211
3.2 0.0161207196749855
3.3 0.0113373476494486
3.4 0.0062305571677307
3.5 0.00299862159024956
3.6 0.00137472017245668
3.7 0.000561847069065583
3.8 0.000176550001261702
3.9 4.89058072445461e-05
4 1.05633472136918e-05
4.1 2.27103216632384e-06
4.2 4.34038698045987e-07
};
\addlegendentry{4,4}
\addplot [semithick, red!75.2941176470588!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.75, mark options={solid}, forget plot]
table {%
2 0.0601024376088218
2.1 0.0580676146256529
2.2 0.0557121300058038
2.3 0.0532405687753918
2.4 0.0510908299477655
2.5 0.0482460824143935
2.6 0.0460754497968659
2.7 0.0431926871735345
2.8 0.0396381311665699
2.9 0.0355899593731863
3 0.030164538595473
3.1 0.0245800928612885
3.2 0.017398142774231
3.3 0.0123599825885084
3.4 0.00682095182820662
3.5 0.00367450183787967
3.6 0.00156451924937125
3.7 0.000650091203051157
3.8 0.000215784850433719
3.9 5.65044357847608e-05
4 1.29789468664549e-05
4.1 2.81340225895679e-06
4.2 4.55539107746194e-07
};
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=square*, mark size=1.75, mark options={solid}, forget plot]
table {%
    2 0.0629965177016831
    2.1 0.0611035983749275
    2.2 0.058702263493906
    2.3 0.0563569355774811
    2.4 0.0540676146256529
    2.5 0.0515052234474753
    2.6 0.0492399883923389
    2.7 0.0464669181659896
    2.8 0.0430710969239698
    2.9 0.0393955310504933
    3 0.0344489262913523
    3.1 0.0287550783517121
    3.2 0.0213296575739988
    3.3 0.0162687173534533
    3.4 0.0095977945443993
    3.5 0.00552872896111434
    3.6 0.00253446024376088
    3.7 0.0010976978138905
    3.8 0.000414988392338944
    3.9 0.000111489712242338
    4 2.72106594571827e-05
    4.1 5.75960271438933e-06
    4.2 1.00402585228461e-06
    4.3 1.62841034898612e-07
};
\addplot [semithick, black, mark options={solid}]
table {%
    0 0
    0 1
};
\addlegendentry{aware}
\addplot [semithick, black, mark options={solid}, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
    0 0
    0 1
};
\addlegendentry{unaware}
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/code6_20_fer/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
\definecolor{color1}{rgb}{0.584313725490196,0.729411764705882,0.309803921568627}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, inner sep=1.5pt, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.99,0.99)}},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle E_b/N_0\) in dB},
xmajorgrids,
xmin=2, xmax=3.13,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Frame Error Rate},
ymajorgrids,
ymin=1e-06, ymax=1,
yminorgrids,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2, mark options={solid}]
table {%
2 0.0129358974358974
2.1 0.00157728706624606
2.2 0.000133049494411921
2.3 6.66431402356263e-06
2.4 1.87793427230047e-07
};
\addlegendentry{BP}
\addplot [semithick, color0, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
2 0.9255
2.1 0.742
2.2 0.42625
2.3 0.163125
2.4 0.0358571428571429
2.5 0.00373880597014925
2.6 0.00023890214797136
2.7 6.97710115401253e-06
2.8 1.00939545287536e-07
2.9 0
};
\addlegendentry{3,2}
\addplot [semithick, color0, dashed, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
2 0.9985
2.1 0.9865
2.2 0.924
2.3 0.749
2.4 0.43825
2.5 0.14425
2.6 0.0307352941176471
2.7 0.00357857142857143
2.8 0.000202675314146737
2.9 6.2248448052391e-06
3 8.5815084384833e-08
3.1 0
};
\addplot [semithick, color0, mark=square*, mark size=1.75, mark options={solid}]
table {%
2 0.846
2.1 0.5785
2.2 0.25975
2.3 0.067625
2.4 0.00968269230769231
2.5 0.000754518072289157
2.6 2.96665480004747e-05
2.7 6.30433677360313e-07
2.8 0
};
\addlegendentry{4,2}
\addplot [semithick, color0, dashed, mark=square*, mark size=1.75, mark options={solid}, forget plot]
table {%
2 0.9715
2.1 0.886
2.2 0.635
2.3 0.3355
2.4 0.1062
2.5 0.0176896551724138
2.6 0.00155763239875389
2.7 7.03927917781219e-05
2.8 1.58737717669095e-06
2.9 1.21799712552678e-08
3 0
};
\addplot [semithick, color1, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
2 0.35875
2.1 0.1232
2.2 0.0243333333333333
2.3 0.00256923076923077
2.4 0.000143061516452074
2.5 4.1134126634347e-06
2.6 7.82989004597264e-08
2.7 0
};
\addlegendentry{3,3}
\addplot [semithick, color1, dashed, mark=triangle*, mark size=2.5, mark options={solid}, forget plot]
table {%
2 0.5005
2.1 0.225666666666667
2.2 0.0565555555555556
2.3 0.00776923076923077
2.4 0.000620198265179678
2.5 2.13559931660822e-05
2.6 3.61688568918896e-07
2.7 1.71156676821963e-08
};
\addplot [semithick, color1, mark=square*, mark size=1.75, mark options={solid}]
table {%
2 0.1895
2.1 0.043125
2.2 0.0056875
2.3 0.000369549150036955
2.4 1.29125088761819e-05
2.5 2.31677685483415e-07
2.6 0
};
\addlegendentry{4,3}
\addplot [semithick, color1, dashed, mark=square*, mark size=1.75, mark options={solid}, forget plot]
table {%
2 0.308
2.1 0.0951666666666667
2.2 0.0168225806451613
2.3 0.00140449438202247
2.4 6.45827951433738e-05
2.5 1.27529491194839e-06
2.6 2.34016661986333e-08
};
\addplot [semithick, red!75.2941176470588!black, mark=square*, mark size=1.75, mark options={solid}]
table {%
2 0.0859166666666667
2.1 0.0141388888888889
2.2 0.00122493887530562
2.3 5.97157530156455e-05
2.4 1.4296947601687e-06
2.5 1.61500446817903e-08
2.6 5.10021930943031e-09
};
\addlegendentry{4,4}
\addplot [semithick, red!75.2941176470588!black, dashed, mark=square*, mark size=1.75, mark options={solid}, forget plot]
table {%
2 0.1069
2.1 0.02018
2.2 0.00186567164179104
2.3 0.00010183299389002
2.4 2.46299352232704e-06
2.5 2.63824398480371e-08
2.6 0
};
\addplot [semithick, black, mark options={solid}]
table {%
    0 0
    0 1
};
\addlegendentry{aware}
\addplot [semithick, black, mark options={solid}, dashed]
table {%
    0 0
    0 1
};
\addlegendentry{unaware}
\addplot [semithick, gray, mark=*, mark size=2, mark options={solid}]
table {%
2 0.262
2.1 0.0753571428571429
2.2 0.012047619047619
2.3 0.00094256120527307
2.4 3.95945517896737e-05
2.5 9.32757432648191e-07
2.6 0
};
\addlegendentry{4,4 OMSQ}

\node (A) at (2.6,0.00023890214797136) {};
\node (B) at (2.8,0.00023890214797136) {};
\draw[thick,<->] (A) -- (B) node[midway,sloped,above,rotate=0] {$0.2$\,dB};
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/ctv_1/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t^c\)},
xmin=1.6, xmax=3.4,
xtick style={color=black},
xtick={2,3},
xticklabels={+1,+2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={\(\displaystyle p(t^c)\)},
ymin=0, ymax=0.500219351688643,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0.0,0.2,0.4,0.6}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,0.123632778654208);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,0.376367221345791);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,0.376367221345791);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,0.123632778654208);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.0236006174393857);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:1,0) rectangle (axis cs:1.4,0.476399382560612);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:2,0) rectangle (axis cs:2.4,0.476399382560612);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:3,0) rectangle (axis cs:3.4,0.0236006174393857);
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/ctv_2/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t^c\)},
xmin=1.6, xmax=3.4,
xtick style={color=black},
xtick={2,3},
xticklabels={+1,+2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={\(\displaystyle D_{{KL}}(p(x|t^c)||p(x))\)},
ymin=0, ymax=0.550586257181518,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0.0,0.2,0.4,0.6}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,0.257273734787868);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,0.0126187071953285);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,0.0126187071953286);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,0.257273734787868);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.524367863982399);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:1,0) rectangle (axis cs:1.4,0.0336333921556034);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:2,0) rectangle (axis cs:2.4,0.0336333921556034);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:3,0) rectangle (axis cs:3.4,0.524367863982399);
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/ctv_3/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t^c\)},
xmin=1.6, xmax=3.4,
xtick style={color=black},
xtick={2,3},
xticklabels={+1,+2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={\(\displaystyle p(t^c)D_{{KL}}(p(x|t^c)||p(x))\)},
ymin=0, ymax=0.0333978400418985,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,0.03180746670657);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,0.00474926776408192);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,0.00474926776408197);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,0.03180746670657);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.0123754053553564);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:1,0) rectangle (axis cs:1.4,0.0160229272563484);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:2,0) rectangle (axis cs:2.4,0.0160229272563484);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:3,0) rectangle (axis cs:3.4,0.0123754053553564);
\end{axis}

\end{tikzpicture}

\end{document}


==> standalones/ctv_vtc_legend/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi

\usepackage{pgfkeys}
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\pgfplotsset{ 
    cycle list={%
        {draw=black,mark=star,solid},
        {draw=black, mark=square,solid}}}


\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
    
\begin{tikzpicture}
\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=2ex},
legend entries={\textsc{aware} ,
    \textsc{unaware} ,
}]
\addlegendimage{ybar,ybar legend,draw=none,fill=color0};
\addlegendimage{ybar,ybar legend,draw=none,fill=red!75.2941176470588!black};
\end{customlegend}

\end{tikzpicture}

\end{document}


==> standalones/dde_mi_app_mi_ctv/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{0.7\linewidth}
\fi
\begin{document}
    
    \pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
    \pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
        every non boxed y axis/.append style={y axis line style=-}}
    \pgfplotsset{
        compat=1.11,
        legend image code/.code={
            \draw[mark repeat=2,mark phase=2]
            plot coordinates {
                (0cm,0cm)
                (0.15cm,0cm)        %
                (0.3cm,0cm)         %
            };%
        }
    }
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
    
    \begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.01,0.99)},
        anchor=north west,
        draw=white!80!black,
        inner sep=1pt
    },
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={white!69.0196078431373!black},
    xlabel={Iteration},
    xmin=-1.5, xmax=31.5,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={$I(\mathsf{B};\mathsf{Y}^{app})$ \ref{pgfplots:plot1}\quad
            $I(\mathsf{B};\mathsf{T}^v)$ \ref{pgfplots:plot2}},%
    ylabel shift = -0.2cm,
    ymin=0.860383340232775, ymax=1.00664841236988,
    ytick style={color=black}
    ]
    \addplot [semithick, color0]
    table {%
        0 0.897075826591057
        1 0.916541497463295
        2 0.928426494073068
        3 0.937485868203909
        4 0.946133047285962
        5 0.955427557155072
        6 0.966533764719676
        7 0.979833590035202
        8 0.993339558227681
        9 0.99971155562748
        10 0.999999993674815
        11 1.00000000000001
    };
    \label{pgfplots:plot1}
    \addlegendentry{$I(\mathsf{B};\mathsf{Y}^{{app}})$}
    \addplot [semithick, red!75.2941176470588!black, forget plot]
    table {%
        0 0.897075826591057
        1 0.911856198827859
        2 0.917498147304332
        3 0.9204460406494
        4 0.922591507890709
        5 0.924110580347414
        6 0.926048094066106
        7 0.927657010311992
        8 0.929008582357322
        9 0.930262475792115
        10 0.931467068753062
        11 0.932447014756047
        12 0.933437395329447
        13 0.934444851678711
        14 0.935438976415126
        15 0.936439434633381
        16 0.937494464035695
        17 0.938599291864774
        18 0.939773873974034
        19 0.941099586083023
        20 0.94236835356815
        21 0.943697202854177
        22 0.945246720688631
        23 0.947379798213981
        24 0.950012712656556
        25 0.953259996141296
        26 0.9601348667223
        27 0.967154273222301
        28 0.978454733947902
        29 0.990888321298498
        30 0.999179444680253
    };
    \addplot [semithick, color0, dash pattern=on 1pt off 1pt on 1pt off 1pt]
    table {%
        0 0.867031752602644
        1 0.891116389132226
        2 0.901333824750426
        3 0.911616994148941
        4 0.921822694288528
        5 0.933372626532116
        6 0.946581354697452
        7 0.964807281466873
        8 0.986189566020153
        9 0.998979878774686
        10 0.999999861912293
        11 1
    };
    \label{pgfplots:plot2}
    \addlegendentry{$I(\mathsf{B};\mathsf{T}^{{v}})$}
    \addplot [semithick, red!75.2941176470588!black, dash pattern=on 1pt off 1pt on 1pt off 1pt, forget plot]
    table {%
        0 0.882130829114794
        1 0.894980762616216
        2 0.900511783007718
        3 0.903410357228412
        4 0.905507581447249
        5 0.907055440146883
        6 0.908956716398352
        7 0.910584157044153
        8 0.911950033278437
        9 0.913146474448743
        10 0.914440886224523
        11 0.915506415840425
        12 0.916532787822931
        13 0.917553012136667
        14 0.918582441316911
        15 0.919634561231235
        16 0.920723534537606
        17 0.921864949525842
        18 0.923076916214374
        19 0.924386931293086
        20 0.925651365111452
        21 0.927036524771912
        22 0.928594177748705
        23 0.930816513711953
        24 0.9335570042072
        25 0.936969516046075
        26 0.944616490050166
        27 0.952373768058045
        28 0.966138698972822
        29 0.983218182545841
        30 0.997625915955821
    };
    \legend{}; %
    \end{axis}
    
    \begin{axis}[
    axis y line=right,
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.99,0.99)}, inner sep=1pt},
    tick align=outside,
    width=\figurewidth,
    x grid style={white!69.0196078431373!black},
    xmin=-1.5, xmax=31.5,
    xtick pos=left,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={$I(\mathsf{X};\mathsf{T}^c)$ \ref{pgfplots:plot3}},%
    ylabel shift = -0.2cm,
    ymin=-0.0163589755475848, ymax=1.04839375815303,
    ytick pos=right,
    ytick style={color=black},
    yticklabel style={anchor=west}
    ]
    \addplot [semithick, color0, dashed]
    table {%
        0 0.0441095716121332
        1 0.0731134689413039
        2 0.0990801706787
        3 0.126587101512846
        4 0.160482684849182
        5 0.208891206004462
        6 0.28878518116996
        7 0.436263813663216
        8 0.708824519275705
        9 0.972458040588809
        10 0.999995906621186
    };
    \label{pgfplots:plot3}
    \addlegendentry{$I(\mathsf{X};\mathsf{T}^{{c}})$}
    \addplot [semithick, red!75.2941176470588!black, dashed, forget plot]
    table {%
        0 0.0320388759842614
        1 0.0448765300947609
        2 0.0521501002719951
        3 0.0574377729276484
        4 0.0613466035648461
        5 0.0662473659183637
        6 0.0705150489758773
        7 0.0741779495315551
        8 0.0773724885535345
        9 0.0807740297343069
        10 0.0835064701366465
        11 0.0862421171454724
        12 0.089014577999797
        13 0.0918619324161255
        14 0.0948234610370795
        15 0.0979440913220823
        16 0.101276442195845
        17 0.104884401973925
        18 0.10884845712699
        19 0.112802248946338
        20 0.117116892349675
        21 0.122084989463183
        22 0.129140620052514
        23 0.138258154971587
        24 0.1500994063648
        25 0.176875319235628
        26 0.209042596118839
        27 0.273996472963579
        28 0.3907780652457
        29 0.625950983770948
    };
    \node at (2, 0.7)[color0]{aware};
    \node at (15, 0.6)[red!75.2941176470588!black]{unaware};
    \legend{}; %
    \end{axis}
    \end{tikzpicture}
    
\end{document}


==> standalones/full_vnu_hardware/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, positioning, calc, shapes.arrows, backgrounds}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}
\def\unit{0.78cm}  %
\begin{document}
    \begin{tikzpicture} [scale=1.0, x=\unit,y=1.0*\unit, node distance=0.3*\unit and 1.0*\unit]   
    \node(sum)[rectangle, draw=black, fill=white, minimum width = 8*\unit]{$+$};
    
    \node(twoch)[rectangle, draw=black, above=of sum.175, yshift=0*\unit]{\scriptsize 2's};
    \node(two1)[rectangle, draw=black, above=of sum.170, yshift=0*\unit]{\scriptsize 2's};
    \node(two2)[rectangle, draw=black, above=of sum.70, yshift=0*\unit]{\scriptsize 2's};
    \node(twodv)[rectangle, draw=black, above=of sum.5, yshift=0*\unit]{\scriptsize 2's};
    
    \node(absphimch)[rectangle, draw=black, above=of twoch, yshift=0.0*\unit]{\footnotesize$|\phi_\Delta^{ch}|$};
    \node(absphim1)[rectangle, draw=black, above=of two1, yshift=0.0*\unit]{\footnotesize$|\phi_\Delta^c|$};
    \node(absphim2)[rectangle, draw=black, above=of two2, yshift=0.0*\unit]{\footnotesize$|\phi_\Delta^c|$};
    \node(absphimdv)[rectangle, draw=black, above=of twodv, yshift=0.0*\unit]{\footnotesize$|\phi_\Delta^c|$};
    
    \node(mch)[above=of absphimch, yshift=0*\unit]{$t^{ch}$};
    \node(m1)[above=of absphim1, yshift=0*\unit]{$t^c_1$};
    \node(m2)[above=of absphim2, yshift=0*\unit]{$t^c_{2}$};
    \node(mdv)[above=of absphimdv, yshift=0*\unit]{$t^c_{d_v}$};
    \node (mdots) at ($(m2)!0.5!(mdv)$) {$\dots$};
    
    \node(minus1)[rectangle, draw=black, below=of two1, yshift=-1*\unit]{$+$};
    \node(minus2)[rectangle, draw=black, below=of two2, yshift=-1*\unit]{$+$};
    \node(minusdv)[rectangle, draw=black, below=of twodv, yshift=-1*\unit]{$+$};
    
    \node(sm1)[rectangle, draw=black, below=of minus1, yshift=0*\unit]{\scriptsize SM};
    \node(sm2)[rectangle, draw=black, below=of minus2, yshift=0*\unit]{\scriptsize SM};
    \node(smdv)[rectangle, draw=black, below=of minusdv, yshift=0*\unit]{\scriptsize SM};
    
    \node(quant1)[rectangle, draw=black, below=of sm1, yshift=-0.2*\unit]{$Q$};
    \node(quant2)[rectangle, draw=black, below=of sm2, yshift=-0.2*\unit]{$Q$};
    \node(quantdv)[rectangle, draw=black, below=of smdv, yshift=-0.2*\unit]{$Q$};
    
    \node(mv1)[below=of quant1, yshift=-0.5*\unit]{$t^v_1$};
    \node(mv2)[below=of quant2, yshift=-0.5*\unit]{$t^v_2$};
    \node(mvdv)[below=of quantdv, yshift=-0.5*\unit]{$t^v_{d_v}$};
    \node (mvdots) at ($(mv2)!0.5!(mvdv)$) {$\dots$};
    
    \draw[-latex](mch.south)--(absphimch);
    \draw[-latex](absphimch.south)--(absphimch|-twoch.north);
    \draw[-latex](mch.south)|-+(0.75,-0.05)|-(twoch.east);
    \draw[-latex](twoch.south)--(twoch|-sum.north);
    
    \draw[-latex](m1.south)--(absphim1);
    \draw[-latex](absphim1.south)--(absphim1|-two1.north);
    \draw[-latex](m1.south)|-+(0.75,-0.05)|-(two1.east);
    \draw[-latex](two1.south)--(two1|-sum.north);
    \draw[-latex](sum.south)--+(0,-0.15)-|(minus1.north);
    \begin{scope}[on background layer]
    \draw[-latex](two1.south)|-+(0.75, -0.15)|-(minus1.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
    \end{scope}
    \draw[-latex](minus1.south)--(sm1.north);
    \draw[-latex](sm1.south)--(quant1.north);
    \draw[-latex](quant1.south)--(mv1.north);
    \draw[-latex](sm1.south)|-+(-0.5,-0.15)|-+(0,-1.6)-|(mv1.north);
    
    \draw[-latex](m2.south)--(absphim2);
    \draw[-latex](absphim2.south)--(absphim2|-two2.north);
    \draw[-latex](m2.south)|-+(0.75,-0.05)|-(two2.east);
    \draw[-latex](two2.south)--(two2|-sum.north);
    \draw[-latex](sum.south)--+(0,-0.15)-|(minus2.north);
    \begin{scope}[on background layer]
    \draw[-latex](two2.south)|-+(0.75, -0.15)|-(minus2.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
    \end{scope}
    \draw[-latex](minus2.south)--(sm2.north);
    \draw[-latex](sm2.south)--(quant2.north);
    \draw[-latex](quant2.south)--(mv2.north);
    \draw[-latex](sm2.south)|-+(-0.5,-0.15)|-+(0,-1.6)-|(mv2.north);
    
    \draw[-latex](mdv.south)--(absphimdv);
    \draw[-latex](absphimdv.south)--(absphimdv|-twodv.north);
    \draw[-latex](mdv.south)|-+(0.75,-0.05)|-(twodv.east);
    \draw[-latex](twodv.south)--(twodv|-sum.north);
    \draw[-latex](sum.south)--+(0,-0.15)-|(minusdv.north);
    \begin{scope}[on background layer]
    \draw[-latex](twodv.south)|-+(0.75, -0.15)|-(minusdv.east)node[xshift=0.15*\unit, yshift=0.15*\unit] {-};
    \end{scope}
    \draw[-latex](minusdv.south)--(smdv.north);
    \draw[-latex](smdv.south)--(quantdv.north);
    \draw[-latex](quantdv.south)--(mvdv.north);
    \draw[-latex](smdv.south)|-+(-0.5,-0.15)|-+(0,-1.6)-|(mvdv.north);
    
    
    \node (labelquant1input) at (quant1)[red, xshift=0.3*\unit, yshift=0.6*\unit]{$|y|$};
    \node (labelquant1input) at (quant1)[xshift=-1.05*\unit, yshift=0.6*\unit]{\footnotesize$\operatorname{sgn}(y)$};
    \node (labelquant1output) at (quant1)[red, xshift=0.3*\unit, yshift=-0.6*\unit]{$|t|$};
    \node (labelquant1output) at (quant1)[xshift=-1.05*\unit, yshift=-0.6*\unit]{\footnotesize$\operatorname{sgn}(t)$};
    
    \end{tikzpicture}
\end{document}


==> standalones/level3optimization/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes.geometric, positioning, calc}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}

\def\unit{0.65cm}  %
\begin{document}
\small
\begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, varnode/.style={circle, inner sep=0pt, },  node distance=1.5*\unit and 1.0*\unit]

\node(cn0)[rectangle, minimum width=0.8*\unit,minimum height=0.8*\unit,draw=black, fill=black]{};
\node(vn0)[varnode, minimum height=1.0*\unit, draw=black, right of=cn0, xshift=1.3*\unit]{$x$};
\draw(vn0)--(cn0);


\node(vn1)[varnode, minimum height=1.0*\unit, draw=black, left of=cn0, yshift=1.8*\unit, xshift=-1.2*\unit]{$b_1$};
\node(cn11)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, left of=vn1, yshift=0.5*\unit]{};
\node(cn12)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, below of=cn11, yshift=1.0*\unit]{};
\node(cn13)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, below of=cn12,  yshift=0.7*\unit]{};
\node (dotscns1) at ($(cn12)!0.45!(cn13)$)[scale=0.4]{\Huge${\vdots}$};
\draw($(vn1.north)+(0,0.3*\unit)$)--node[right, sloped, xshift=-0.6*\unit, yshift=0.5*\unit]{\tikz\draw[-latex](-0.2,0)--node[right, rotate=90,scale=0.8]{$t^{ch}_{1}$}(0.2,0);}(vn1.north);
\draw(cn11)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn1);
\draw(cn12)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn1);
\draw(cn13)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn1);
\draw(vn1)--(cn0);

\node(vn2)[varnode, minimum height=1.0*\unit, draw=black, below of=vn1, yshift=-0.4*\unit]{$b_2$};
\node(cn21)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, left of=vn2, yshift=0.5*\unit]{};
\node(cn22)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, below of=cn21, yshift=1.0*\unit]{};
\node(cn23)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, below of=cn22,  yshift=0.7*\unit]{};
\node (dotscns2) at ($(cn22)!0.45!(cn23)$)[scale=0.4]{\Huge${\vdots}$};
\draw($(vn2.north)+(0,0.3*\unit)$)--node[right, sloped, xshift=-0.6*\unit, yshift=0.5*\unit]{\tikz\draw[-latex](-0.2,0)--node[right, rotate=90,scale=0.8]{$t^{ch}_{2}$}(0.2,0);}(vn2.north);
\draw(cn21)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn2);
\draw(cn22)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn2);
\draw(cn23)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn2);
\draw(vn2)--(cn0);

\node(vn3)[varnode, minimum height=1.0*\unit, draw=black, below of=vn2, yshift=-0.8*\unit, label={[yshift=-0.8*\unit,scale=0.7]$b_{d_c{-}1}$}]{};
\node(cn31)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, left of=vn3, yshift=0.5*\unit]{};
\node(cn32)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, below of=cn31, yshift=1.0*\unit]{};
\node(cn33)[rectangle, minimum width=0.3*\unit,minimum height=0.3*\unit,draw=black, fill=black, below of=cn32,  yshift=0.7*\unit]{};
\node (dotscns3) at ($(cn32)!0.45!(cn33)$)[scale=0.4]{\Huge${\vdots}$};
\draw($(vn3.north)+(0,0.3*\unit)$)--node[below, sloped, xshift=-0.4*\unit, yshift=0.65*\unit]{\tikz\draw[-latex](-0.2,0)--node[above, rotate=90,scale=0.8, yshift=0.1*\unit]{$t^{ch}_{d_c-1}$}(0.2,0);}(vn3.north);
\draw(cn31)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn3);
\draw(cn32)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn3);
\draw(cn33)--node[below, sloped, pos=0.4, yshift=0.08*\unit]{\tikz\draw[-latex](-0.25,0)--node[below,scale=0.8]{}(0.25,0);}(vn3);
\draw(vn3)--(cn0);

\node (dotsvns) at ($(vn2)!0.3!(vn3)$)[scale=0.4, xshift=1.5*\unit]{\Huge${\vdots}$};

\draw (vn1)--node[below, sloped, pos=0.65, yshift=0.1*\unit]{\tikz\draw[-latex](-0.4,0)--node[below, rotate=0, xshift=-0.1*\unit,yshift=0.1*\unit,scale=0.8]{$t^{v}_{1}$}(0.4,0);}(cn0);
\draw (vn1)--node[sloped, pos=0.2]{\tikz\node[rectangle, draw=black, fill=white, scale=0.65]{$Q_v$};}(cn0);

\draw (vn2)--node[below, sloped, pos=0.65, yshift=0.0*\unit]{\tikz\draw[-latex](-0.4,0)--node[below, rotate=0, xshift=-0.1*\unit,yshift=0.0*\unit,scale=0.8]{$t^{v}_{2}$}(0.4,0);}(cn0);
\draw (vn2)--node[sloped, pos=0.2]{\tikz\node[rectangle, draw=black, fill=white, scale=0.65]{$Q_v$};}(cn0);

\draw (vn3)--node[below, sloped, pos=0.65, yshift=0.1*\unit]{\tikz\draw[-latex](-0.4,0)--node[below, rotate=0, xshift=-0.1*\unit,yshift=0.1*\unit,scale=0.8]{$t^{v}_{d_c-1}$}(0.4,0);}(cn0);
\draw (vn3)--node[sloped, pos=0.2]{\tikz\node[rectangle, draw=black, fill=white, scale=0.65]{$Q_v$};}(cn0);


\draw[gray,thick,dotted] ($(vn3.north west)+(-0.3*\unit,-1.0*\unit)$)  rectangle ($(cn0|-vn1)+(0.7*\unit,1.05*\unit)$);
\node(maxmi) at ($(vn0)+(-0.3*\unit,1.4*\unit)$){$\begin{aligned}
    \max_{Q^v} I(\mathsf{X};\mathsf{T}^c)
    \end{aligned}$};
\draw (cn0)--node[midway, above, sloped]{\tikz\draw[-latex](-0.5,0)--node[above, rotate=0, xshift=-0.1*\unit,yshift=0.1*\unit,scale=0.8]{$t^{c}$}(0.5,0);}(vn0);

\end{tikzpicture}
\end{document}

==> standalones/mi_vtc_vs_mi_ctv/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{0.7\linewidth}
\fi
\begin{document}
    
    \pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
    \pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
        every non boxed y axis/.append style={y axis line style=-}}
    \pgfplotsset{scaled y ticks=false}
    \begin{tikzpicture}
    
    \definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}
    \colorlet{color1}{red!75.2941176470588!black}
    
    \begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={white!69.0196078431373!black},
    xlabel={Uniform boundary spacing \(\displaystyle \Delta 2^r\)},
    xmin=0.01, xmax=5,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={\textcolor{color1}{\(\displaystyle I(\mathsf{B};\mathsf{T}^v)\)}},
    ymin=0.873084011827794, ymax=0.909087476233064,
    ytick style={color=black},
    ytick={0.88,0.89,0.9},
    yticklabels={\textcolor{color1}{0.88},\textcolor{color1}{0.89},\textcolor{color1}{0.9}}
    ]
    \addplot [semithick, color1]
    table {%
        0.217710454497753 0.599140344397993
        0.230099812304371 0.599140344397993
        0.242489170110989 0.598988610100364
        0.254878527917606 0.633094399260515
        0.267267885724224 0.677814108181412
        0.279657243530842 0.679797031334571
        0.29204660133746 0.680756583804958
        0.304435959144077 0.690400595440672
        0.316825316950695 0.690400725709073
        0.329214674757313 0.724491779387772
        0.34160403256393 0.746107724454327
        0.353993390370548 0.746107977942092
        0.366382748177166 0.777083849471409
        0.378772105983784 0.777084026556551
        0.391161463790401 0.777083849471409
        0.403550821597019 0.778229301513039
        0.415940179403637 0.780352842082065
        0.428329537210255 0.783966594335849
        0.440718895016872 0.826779024629202
        0.45310825282349 0.827945120335715
        0.465497610630108 0.827944962526693
        0.477886968436726 0.830612608854209
        0.490276326243343 0.832171666805866
        0.502665684049961 0.840236910869494
        0.515055041856579 0.84039675518349
        0.527444399663196 0.843328720446275
        0.539833757469814 0.849782554250413
        0.552223115276432 0.849782554250413
        0.56461247308305 0.850896607126339
        0.577001830889667 0.851057176032422
        0.589391188696285 0.851057176032422
        0.601780546502903 0.858628369212355
        0.614169904309521 0.858881877213096
        0.626559262116138 0.859516798649326
        0.638948619922756 0.862304078505283
        0.651337977729374 0.862562536147287
        0.663727335535992 0.864744292821566
        0.676116693342609 0.864744292821566
        0.688506051149227 0.866547379968643
        0.700895408955845 0.866817500677636
        0.713284766762462 0.866817500677636
        0.72567412456908 0.869777651600851
        0.738063482375698 0.870343206236129
        0.750452840182316 0.870613469031704
        0.762842197988933 0.870831526575235
        0.775231555795551 0.873526974747183
        0.787620913602169 0.873526974747183
        0.800010271408786 0.873526796356702
        0.812399629215404 0.873526796356702
        0.824788987022022 0.873526796356702
        0.83717834482864 0.875823565955931
        0.849567702635257 0.875833668505606
        0.861957060441875 0.875994011610721
        0.874346418248493 0.875987675585967
        0.886735776055111 0.876722167570189
        0.899125133861728 0.87672236865097
        0.911514491668346 0.876769858360318
        0.923903849474964 0.87672236865097
        0.936293207281581 0.877738193274434
        0.948682565088199 0.877738442229079
        0.961071922894817 0.877781941026465
        0.973461280701435 0.877780054027562
        0.985850638508052 0.877947000149347
        0.99823999631467 0.8801819591532
        1.01062935412129 0.880182456468743
        1.02301871192791 0.87929559093913
        1.03540806973452 0.880251727679705
        1.04779742754114 0.880253694609897
        1.06018678534776 0.880253192551791
        1.07257614315438 0.881216318768844
        1.08496550096099 0.881216318768844
        1.09735485876761 0.881342597246643
        1.10974421657423 0.882246705986094
        1.12213357438085 0.88466614449502
        1.13452293218747 0.884666315907326
        1.14691228999408 0.884780863945679
        1.1593016478007 0.884780863945679
        1.17169100560732 0.884778444277618
        1.18408036341394 0.88494898117651
        1.19646972122055 0.885139783021293
        1.20885907902717 0.884776233837178
        1.22124843683379 0.884776473091848
        1.23363779464041 0.885256326243797
        1.24602715244702 0.885258916943234
        1.25841651025364 0.885259160590044
        1.27080586806026 0.885424988308906
        1.28319522586688 0.88544811201908
        1.2955845836735 0.886588725630458
        1.30797394148011 0.886760075899298
        1.32036329928673 0.886760075899298
        1.33275265709335 0.886662967980146
        1.34514201489997 0.886829364409766
        1.35753137270658 0.88682962774248
        1.3699207305132 0.886760073624946
        1.38231008831982 0.886824734302386
        1.39469944612644 0.886992479581837
        1.40708880393306 0.886992479581836
        1.41947816173967 0.888205656523255
        1.43186751954629 0.888205656523255
        1.44425687735291 0.888197503722042
        1.45664623515953 0.889957459930085
        1.46903559296614 0.890116854645072
        1.48142495077276 0.890116854645072
        1.49381430857938 0.890164914417335
        1.506203666386 0.890164914417335
        1.51859302419261 0.890966811655841
        1.53098238199923 0.891380427812373
        1.54337173980585 0.891109130550501
        1.55576109761247 0.891109130550501
        1.56815045541909 0.891113313598616
        1.5805398132257 0.891116517323841
        1.59292917103232 0.891116517323841
        1.60531852883894 0.892284389064644
        1.61770788664556 0.892284389064644
        1.63009724445217 0.892361492483806
        1.64248660225879 0.892361492483806
        1.65487596006541 0.892361492483806
        1.66726531787203 0.892503081461658
        1.67965467567865 0.892526051605741
        1.69204403348526 0.892552272118848
        1.70443339129188 0.8925559769235
        1.7168227490985 0.892556484332719
        1.72921210690512 0.892556484332719
        1.74160146471173 0.893109785215053
        1.75399082251835 0.893113110218667
        1.76638018032497 0.893113110218667
        1.77876953813159 0.893180432325479
        1.7911588959382 0.893137632643242
        1.80354825374482 0.894340845564287
        1.81593761155144 0.894366265607055
        1.82832696935806 0.894369836950341
        1.84071632716468 0.894443174751325
        1.85310568497129 0.894443174751325
        1.86549504277791 0.894953569252236
        1.87788440058453 0.894953569252235
        1.89027375839115 0.894953569252235
        1.90266311619776 0.895166721878162
        1.91505247400438 0.895926721704093
        1.927441831811 0.895926721704093
        1.93983118961762 0.896391982079966
        1.95222054742424 0.896391982079966
        1.96460990523085 0.896391982079966
        1.97699926303747 0.896391982079966
        1.98938862084409 0.896391982079966
        2.00177797865071 0.896391982079966
        2.01416733645732 0.896407691354256
        2.02655669426394 0.896407691354256
        2.03894605207056 0.896407691354256
        2.05133540987718 0.896422310584236
        2.06372476768379 0.896422310584236
        2.07611412549041 0.896422310584236
        2.08850348329703 0.896422310584236
        2.10089284110365 0.896422310584236
        2.11328219891027 0.896424416139004
        2.12567155671688 0.896424416139004
        2.1380609145235 0.896424416139004
        2.15045027233012 0.8967571319043
        2.16283963013674 0.897042528247203
        2.17522898794335 0.897042528247203
        2.18761834574997 0.89704483080111
        2.20000770355659 0.89729998026876
        2.21239706136321 0.89729998026876
        2.22478641916983 0.89729998026876
        2.23717577697644 0.897300537809441
        2.24956513478306 0.897427538470866
        2.26195449258968 0.898129119036376
        2.2743438503963 0.898129119036376
        2.28673320820291 0.898582299234895
        2.29912256600953 0.898582299234895
        2.31151192381615 0.898582299234895
        2.32390128162277 0.898413019321561
        2.33629063942938 0.898899032567525
        2.348679997236 0.898899032567526
        2.36106935504262 0.898899032567525
        2.37345871284924 0.898921246773164
        2.38584807065586 0.898921862931313
        2.39823742846247 0.898954907785641
        2.41062678626909 0.898954907785641
        2.42301614407571 0.898954907785641
        2.43540550188233 0.898955378703525
        2.44779485968894 0.898955378703525
        2.46018421749556 0.898955378703525
        2.47257357530218 0.898955378703525
        2.4849629331088 0.898955378703524
        2.49735229091542 0.899066164215697
        2.50974164872203 0.899073711866672
        2.52213100652865 0.899073711866672
        2.53452036433527 0.899073711866672
        2.54690972214189 0.899073711866672
        2.5592990799485 0.899075045126899
        2.57168843775512 0.899389559471678
        2.58407779556174 0.899506202240041
        2.59646715336836 0.899506202240041
        2.60885651117497 0.899506202240041
        2.62124586898159 0.899642119314315
        2.63363522678821 0.899894252715891
        2.64602458459483 0.899894252715892
        2.65841394240145 0.89989415211736
        2.67080330020806 0.89989415211736
        2.68319265801468 0.89989415211736
        2.6955820158213 0.899917369288576
        2.70797137362792 0.899917369288576
        2.72036073143453 0.899924261538217
        2.73275008924115 0.899932156601869
        2.74513944704777 0.89995788055146
        2.75752880485439 0.899973048082747
        2.76991816266101 0.900059056114264
        2.78230752046762 0.900060201021148
        2.79469687827424 0.900060201021148
        2.80708623608086 0.900060201021148
        2.81947559388748 0.900079445250393
        2.83186495169409 0.900079445250393
        2.84425430950071 0.900079946215628
        2.85664366730733 0.900079946215629
        2.86903302511395 0.900079946215629
        2.88142238292056 0.900079946215629
        2.89381174072718 0.900077213513263
        2.9062010985338 0.900077213513264
        2.91859045634042 0.900076449125767
        2.93097981414704 0.900076449125767
        2.94336917195365 0.900076449125767
        2.95575852976027 0.900076449125767
        2.96814788756689 0.900086610131746
        2.98053724537351 0.899979012470238
        2.99292660318012 0.899979012470238
        3.00531596098674 0.899980407381693
        3.01770531879336 0.899980407381693
        3.03009467659998 0.899980407381693
        3.0424840344066 0.899954067020823
        3.05487339221321 0.899954067020823
        3.06726275001983 0.899954067020823
        3.07965210782645 0.899954067020823
        3.09204146563307 0.89986295780712
        3.10443082343968 0.89986295780712
        3.1168201812463 0.899884713770662
        3.12920953905292 0.899884713770662
        3.14159889685954 0.899884713770662
        3.15398825466615 0.899884713770662
        3.16637761247277 0.899884713770662
        3.17876697027939 0.899884713770662
        3.19115632808601 0.899884713770662
        3.20354568589263 0.899884713770662
        3.21593504369924 0.899884713770662
        3.22832440150586 0.899884713770662
        3.24071375931248 0.899884713770662
        3.2531031171191 0.899848519021761
        3.26549247492571 0.899848519021761
        3.27788183273233 0.899848519021761
        3.29027119053895 0.899798036163361
        3.30266054834557 0.899798036163361
        3.31504990615219 0.899734095369255
        3.3274392639588 0.899734095369255
        3.33982862176542 0.899694864771447
        3.35221797957204 0.899694864771447
        3.36460733737866 0.899405879208973
        3.37699669518527 0.899405879208973
        3.38938605299189 0.899405879208973
        3.40177541079851 0.899342303497587
        3.41416476860513 0.899120039010247
        3.42655412641174 0.899117607049685
        3.43894348421836 0.899117607049685
        3.45133284202498 0.899117607049685
        3.4637221998316 0.899117607049685
        3.47611155763822 0.899117607049685
        3.48850091544483 0.89914170283825
        3.50089027325145 0.89914170283825
        3.51327963105807 0.898822463132885
        3.52566898886469 0.898822463132885
        3.5380583466713 0.898822463132885
        3.55044770447792 0.898818363392229
        3.56283706228454 0.898818363392229
        3.57522642009116 0.898818363392229
        3.58761577789778 0.898742561374501
        3.60000513570439 0.89844625802358
        3.61239449351101 0.89844625802358
        3.62478385131763 0.898446151730813
        3.63717320912425 0.898144356663743
        3.64956256693086 0.898144356663743
        3.66195192473748 0.898144356663743
        3.6743412825441 0.898011848239573
        3.68673064035072 0.897765392652624
        3.69911999815734 0.897759953513457
        3.71150935596395 0.897759953513458
        3.72389871377057 0.897759953513458
        3.73628807157719 0.897759953513458
        3.74867742938381 0.897759953513458
        3.76106678719042 0.897759953513458
        3.77345614499704 0.897729189088808
        3.78584550280366 0.897729189088808
        3.79823486061028 0.897715630676967
        3.81062421841689 0.897704907461412
        3.82301357622351 0.897704907461412
        3.83540293403013 0.897704907461412
        3.84779229183675 0.897704907461412
        3.86018164964337 0.897701829330628
        3.87257100744998 0.897620981959188
        3.8849603652566 0.897620981959188
        3.89734972306322 0.897528068429138
        3.90973908086984 0.897466607303458
        3.92212843867645 0.897466607303458
        3.93451779648307 0.897466607303458
        3.94690715428969 0.897472439516782
        3.95929651209631 0.897472439516782
        3.97168586990293 0.897472439516782
        3.98407522770954 0.897472439516782
        3.99646458551616 0.897472439516782
        4.00885394332278 0.897205779610732
        4.0212433011294 0.897034303232272
        4.03363265893601 0.897034303232272
        4.04602201674263 0.897034303232272
        4.05841137454925 0.897034303232272
        4.07080073235587 0.896744650676445
        4.08319009016248 0.896721335466818
        4.0955794479691 0.896721335466818
        4.10796880577572 0.89665975813405
        4.12035816358234 0.89665975813405
        4.13274752138896 0.896658503616116
        4.14513687919557 0.896658503616116
        4.15752623700219 0.896658503616116
        4.16991559480881 0.896538191571836
        4.18230495261543 0.896538191571836
        4.19469431042204 0.896383391561911
        4.20708366822866 0.896383391561911
        4.21947302603528 0.896383391561911
        4.2318623838419 0.895662680179186
        4.24425174164852 0.895662680179186
        4.25664109945513 0.894831340159324
        4.26903045726175 0.894831340159324
        4.28141981506837 0.894831340159324
        4.29380917287499 0.894831340159325
        4.3061985306816 0.894831340159325
        4.31858788848822 0.894843955872519
        4.33097724629484 0.894843955872519
        4.34336660410146 0.894843955872519
        4.35575596190808 0.894843955872518
        4.36814531971469 0.894843955872518
        4.38053467752131 0.894843955872518
        4.39292403532793 0.894707441972802
        4.40531339313455 0.894709314936756
        4.41770275094116 0.894709314936756
        4.43009210874778 0.894709314936756
        4.4424814665544 0.894709314936756
        4.45487082436102 0.894709314936756
        4.46726018216763 0.894708002185605
        4.47964953997425 0.894708002185605
        4.49203889778087 0.894708002185605
        4.50442825558749 0.894708002185605
        4.51681761339411 0.894708002185605
        4.52920697120072 0.894708002185605
        4.54159632900734 0.893543028865092
        4.55398568681396 0.893543028865092
        4.56637504462058 0.893577289886603
        4.57876440242719 0.893370248499028
        4.59115376023381 0.893370248499028
        4.60354311804043 0.89285970718476
        4.61593247584705 0.892427092432308
        4.62832183365366 0.892427092432308
        4.64071119146028 0.892427092432308
        4.6531005492669 0.892427092432309
        4.66548990707352 0.892427092432309
        4.67787926488014 0.892427092432309
        4.69026862268675 0.892425678861612
        4.70265798049337 0.892425678861612
        4.71504733829999 0.892425678861612
        4.72743669610661 0.892422279325478
        4.73982605391322 0.892422279325478
        4.75221541171984 0.892422279325478
        4.76460476952646 0.892422279325478
        4.77699412733308 0.892422279325478
        4.7893834851397 0.892422279325478
        4.80177284294631 0.891960261130817
        4.81416220075293 0.891815104417918
        4.82655155855955 0.891815104417918
        4.83894091636617 0.891815104417918
        4.85133027417278 0.891234213157342
        4.8637196319794 0.891234213157342
        4.87610898978602 0.891226419195441
        4.88849834759264 0.891226419195441
        4.90088770539926 0.891290187272044
        4.91327706320587 0.891290187272044
        4.92566642101249 0.891290187272044
        4.93805577881911 0.891290187272044
        4.95044513662573 0.891290187272044
        4.96283449443234 0.891290187272044
        4.97522385223896 0.891290187272044
        4.98761321004558 0.890426343719848
        5.0000025678522 0.890426343719848
        5.01239192565881 0.890426343719848
        5.02478128346543 0.890426343719848
        5.03717064127205 0.889803617882546
        5.04955999907867 0.889518993120761
        5.06194935688529 0.889518993120761
        5.0743387146919 0.889516249361768
        5.08672807249852 0.889516249361768
        5.09911743030514 0.889516249361768
        5.11150678811176 0.889516249361768
        5.12389614591837 0.889439359705647
        5.13628550372499 0.889439359705647
        5.14867486153161 0.889439359705647
        5.16106421933823 0.889439359705647
        5.17345357714485 0.889439359705647
        5.18584293495146 0.889439359705647
        5.19823229275808 0.889439359705647
        5.2106216505647 0.889446984410266
        5.22301100837132 0.889350210899902
        5.23540036617793 0.889350210899902
        5.24778972398455 0.889350210899902
        5.26017908179117 0.888683510746496
        5.27256843959779 0.888683510746496
        5.28495779740441 0.888683510746496
        5.29734715521102 0.888683510746496
        5.30973651301764 0.888683440373996
        5.32212587082426 0.888683440373996
        5.33451522863088 0.888683440373996
        5.34690458643749 0.888683440373996
        5.35929394424411 0.888683440373996
        5.37168330205073 0.888658415802576
        5.38407265985735 0.888691785552553
        5.39646201766396 0.888691785552553
        5.40885137547058 0.888680548308617
        5.4212407332772 0.886871871158696
        5.43363009108382 0.886871871158696
        5.44601944889044 0.886871871158696
        5.45840880669705 0.886871871158696
        5.47079816450367 0.886871871158696
        5.48318752231029 0.886871871158696
        5.49557688011691 0.886871871158696
        5.50796623792352 0.886871871158696
        5.52035559573014 0.886871871158696
        5.53274495353676 0.886871871158696
        5.54513431134338 0.886871871158696
        5.55752366914999 0.886871871158696
        5.56991302695661 0.886871871158696
        5.58230238476323 0.88670423066776
        5.59469174256985 0.886146623650731
        5.60708110037647 0.886146623650731
        5.61947045818308 0.886146623650731
        5.6318598159897 0.886146623650731
        5.64424917379632 0.886144883995089
        5.65663853160294 0.886144883995089
        5.66902788940955 0.886144883995089
        5.68141724721617 0.885180633728366
        5.69380660502279 0.885180633728366
        5.70619596282941 0.885160036543954
        5.71858532063603 0.885160036543954
        5.73097467844264 0.885160036543954
        5.74336403624926 0.883325067734967
        5.75575339405588 0.883325067734967
        5.7681427518625 0.883325067734967
        5.78053210966911 0.883325067734967
        5.79292146747573 0.883325067734967
        5.80531082528235 0.883325067734967
        5.81770018308897 0.883325067734967
        5.83008954089559 0.883325067734967
        5.8424788987022 0.883325067734967
        5.85486825650882 0.883325067734967
        5.86725761431544 0.883325067734967
        5.87964697212206 0.883325067734967
        5.89203632992867 0.883325067734967
        5.90442568773529 0.883325067734967
        5.91681504554191 0.883327864032349
        5.92920440334853 0.883327864032348
        5.94159376115514 0.883327864032348
        5.95398311896176 0.883277504854362
        5.96637247676838 0.883277504854362
        5.978761834575 0.883277504854362
        5.99115119238161 0.883277504854362
        6.00354055018823 0.883277504854362
        6.01592990799485 0.883277504854362
        6.02831926580147 0.883277504854362
        6.04070862360809 0.883341088412084
        6.0530979814147 0.88335143589407
        6.06548733922132 0.88335143589407
        6.07787669702794 0.88335143589407
        6.09026605483456 0.88335143589407
        6.10265541264117 0.88335143589407
        6.11504477044779 0.88335143589407
        6.12743412825441 0.881187655636325
        6.13982348606103 0.881187655636325
        6.15221284386765 0.880574808802017
        6.16460220167426 0.880574808802017
        6.17699155948088 0.880574808802017
        6.1893809172875 0.880574808802017
        6.20177027509412 0.880574808802017
        6.21415963290073 0.880453236872378
        6.22654899070735 0.880453236872378
        6.23893834851397 0.880453236872378
        6.25132770632059 0.880453236872378
        6.26371706412721 0.880453236872378
        6.27610642193382 0.880363677727378
        6.28849577974044 0.880363677727378
        6.30088513754706 0.880363677727378
        6.31327449535368 0.880363677727378
        6.32566385316029 0.880363677727378
        6.33805321096691 0.880363677727378
        6.35044256877353 0.880363677727378
        6.36283192658015 0.880363677727378
        6.37522128438676 0.880363677727378
        6.38761064219338 0.880363677727378
        6.4 0.880363677727378
    };
    \path [draw=color1, semithick]
    (axis cs:2.96814788756689,0.873084011827794)
    --(axis cs:2.96814788756689,0.909087476233064);

    \end{axis}
    
    \begin{axis}[
    axis y line=right,
    height=\figureheight,
    legend cell align={left},
    legend style={
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.97,0.03)},
        anchor=south east,
        draw=white!80!black
    },
    tick align=outside,
    width=\figurewidth,
    x grid style={white!69.0196078431373!black},
    xmin=0.01, xmax=5,
    xtick pos=left,
    xtick style={color=black},
    y grid style={white!69.0196078431373!black},
    ylabel={\textcolor{color0}{\(\displaystyle I(\mathsf{X};\mathsf{T}^c)\)}},
    ymin=0.05, ymax=0.0745757383194959,
    ytick pos=right,
    ytick style={color=black},
    yticklabel style={anchor=west},
    ytick={0.05,0.06,0.07},
    yticklabels={\textcolor{color0}{0.05},\textcolor{color0}{0.06},\textcolor{color0}{0.07}}
    ]
    \addplot [semithick, color0]
    table {%
        0.217710454497753 1.04271445589516e-05
        0.230099812304371 1.04271445589516e-05
        0.242489170110989 1.04284604864578e-05
        0.254878527917606 6.03278352592888e-05
        0.267267885724224 0.000158736023968703
        0.279657243530842 0.000176779205480139
        0.29204660133746 0.000180627135872744
        0.304435959144077 0.000240276995906167
        0.316825316950695 0.0002402779006157
        0.329214674757313 0.00110612591227682
        0.34160403256393 0.00214671960204233
        0.353993390370548 0.0021467450494025
        0.366382748177166 0.00450945244468815
        0.378772105983784 0.00450948362992696
        0.391161463790401 0.00450945244468817
        0.403550821597019 0.00459690167011298
        0.415940179403637 0.00500429891168595
        0.428329537210255 0.00571132982647206
        0.440718895016872 0.018545800780134
        0.45310825282349 0.0195302493433431
        0.465497610630108 0.0195301858647889
        0.477886968436726 0.0203050443190063
        0.490276326243343 0.0216308922518959
        0.502665684049961 0.0254326632508933
        0.515055041856579 0.0254888666343618
        0.527444399663196 0.0269598734855131
        0.539833757469814 0.0346939963835403
        0.552223115276432 0.0346939963835378
        0.56461247308305 0.0361789184259284
        0.577001830889667 0.0362512076367786
        0.589391188696285 0.0362512076367839
        0.601780546502903 0.0441430554874192
        0.614169904309521 0.0442893020694184
        0.626559262116138 0.0453807232047572
        0.638948619922756 0.0480601473790807
        0.651337977729374 0.0482169878518636
        0.663727335535992 0.05064300563616
        0.676116693342609 0.0506430056361571
        0.688506051149227 0.0517464005952116
        0.700895408955845 0.0519094009999608
        0.713284766762462 0.0519094009999643
        0.72567412456908 0.0582571256870759
        0.738063482375698 0.0595376024290179
        0.750452840182316 0.0597340832143472
        0.762842197988933 0.0599604734105824
        0.775231555795551 0.0618480469593672
        0.787620913602169 0.06184804695937
        0.800010271408786 0.0618478516603752
        0.812399629215404 0.0618478516603783
        0.824788987022022 0.061847851660378
        0.83717834482864 0.0653714589196244
        0.849567702635257 0.065390464690702
        0.861957060441875 0.0654961878063103
        0.874346418248493 0.0654957245136818
        0.886735776055111 0.0664527273022168
        0.899125133861728 0.0664533367807575
        0.911514491668346 0.0664836708029956
        0.923903849474964 0.06645333678075
        0.936293207281581 0.0671445662705343
        0.948682565088199 0.0671452108477685
        0.961071922894817 0.067170207967712
        0.973461280701435 0.06716532846255
        0.985850638508052 0.0672543371665332
        0.99823999631467 0.0694401588836164
        1.01062935412129 0.0694414446700986
        1.02301871192791 0.0689413597069748
        1.03540806973452 0.06953171788805
        1.04779742754114 0.0695371710125505
        1.06018678534776 0.0695356677987455
        1.07257614315438 0.0700540496219949
        1.08496550096099 0.0700540496219925
        1.09735485876761 0.0704694263573793
        1.10974421657423 0.0709081036306633
        1.12213357438085 0.0721119170353299
        1.13452293218747 0.0721121471624384
        1.14691228999408 0.0721632903739201
        1.1593016478007 0.0721632903739195
        1.17169100560732 0.0721567553027614
        1.18408036341394 0.0722139130631675
        1.19646972122055 0.0722922442731682
        1.20885907902717 0.0721567744414663
        1.22124843683379 0.0721575375242618
        1.23363779464041 0.0723466319160979
        1.24602715244702 0.072353137022002
        1.25841651025364 0.0723539158399364
        1.27080586806026 0.072395952459272
        1.28319522586688 0.0724616008404552
        1.2955845836735 0.0727737458163949
        1.30797394148011 0.0728214153191483
        1.32036329928673 0.0728214153191533
        1.33275265709335 0.0727873710433878
        1.34514201489997 0.072834756091129
        1.35753137270658 0.0728355910055949
        1.3699207305132 0.0728211634258389
        1.38231008831982 0.0728256068416197
        1.39469944612644 0.072898136641546
        1.40708880393306 0.0728981366415365
        1.41947816173967 0.0730254721857733
        1.43186751954629 0.073025472185769
        1.44425687735291 0.0730171016436935
        1.45664623515953 0.073046232096495
        1.46903559296614 0.0730458045196929
        1.48142495077276 0.0730458045196947
        1.49381430857938 0.0730647779173699
        1.506203666386 0.0730647779173674
        1.51859302419261 0.0730724079724527
        1.53098238199923 0.0729661597501045
        1.54337173980585 0.0730935397493939
        1.55576109761247 0.0730935397494095
        1.56815045541909 0.0731050706655573
        1.5805398132257 0.0731134689406822
        1.59292917103232 0.0731134689406772
        1.60531852883894 0.0728014502444213
        1.61770788664556 0.072801450244407
        1.63009724445217 0.0728265408303407
        1.64248660225879 0.0728265408303507
        1.65487596006541 0.0728265408303453
        1.66726531787203 0.0727978896449498
        1.67965467567865 0.072782724586938
        1.69204403348526 0.0727612996518335
        1.70443339129188 0.0727725049427966
        1.7168227490985 0.07277357438112
        1.72921210690512 0.0727735743811359
        1.74160146471173 0.0724543813186114
        1.75399082251835 0.0724522842490207
        1.76638018032497 0.0724522842490166
        1.77876953813159 0.0723960361229265
        1.7911588959382 0.0723482954826351
        1.80354825374482 0.0715994196429799
        1.81593761155144 0.071587012535843
        1.82832696935806 0.0715848723851506
        1.84071632716468 0.0715360615747261
        1.85310568497129 0.0715360615747261
        1.86549504277791 0.0710599344428752
        1.87788440058453 0.0710599344428685
        1.89027375839115 0.0710599344428593
        1.90266311619776 0.0707952068754545
        1.91505247400438 0.0701215524663861
        1.927441831811 0.0701215524663861
        1.93983118961762 0.0696556902563954
        1.95222054742424 0.0696556902563954
        1.96460990523085 0.0696556902564024
        1.97699926303747 0.0696556902564042
        1.98938862084409 0.0696556902564001
        2.00177797865071 0.0696556902564073
        2.01416733645732 0.0695315923836153
        2.02655669426394 0.0695315923836154
        2.03894605207056 0.0695315923836154
        2.05133540987718 0.0695975998307008
        2.06372476768379 0.0695975998306962
        2.07611412549041 0.0695975998306988
        2.08850348329703 0.0695975998306988
        2.10089284110365 0.0695975998306961
        2.11328219891027 0.0695931553851936
        2.12567155671688 0.0695931553851936
        2.1380609145235 0.0695931553851841
        2.15045027233012 0.0688977451112161
        2.16283963013674 0.068316978830369
        2.17522898794335 0.068316978830369
        2.18761834574997 0.0683128627144243
        2.20000770355659 0.0676813136238043
        2.21239706136321 0.0676813136238064
        2.22478641916983 0.0676813136237941
        2.23717577697644 0.0676826699874814
        2.24956513478306 0.0673687602284204
        2.26195449258968 0.0659278450415659
        2.2743438503963 0.0659278450415569
        2.28673320820291 0.0648460928216834
        2.29912256600953 0.0648460928216879
        2.31151192381615 0.0648460928216879
        2.32390128162277 0.0651134027818754
        2.33629063942938 0.064085071494465
        2.348679997236 0.0640850714944668
        2.36106935504262 0.0640850714944597
        2.37345871284924 0.0641720950119123
        2.38584807065586 0.0641735701969138
        2.39823742846247 0.0640925319998473
        2.41062678626909 0.0640925319998526
        2.42301614407571 0.064092531999848
        2.43540550188233 0.0640940115854999
        2.44779485968894 0.0640940115854924
        2.46018421749556 0.0640940115854926
        2.47257357530218 0.0640940115854893
        2.4849629331088 0.0640940115854873
        2.49735229091542 0.0634659413366467
        2.50974164872203 0.0634768891520463
        2.52213100652865 0.0634768891520463
        2.53452036433527 0.063476889152049
        2.54690972214189 0.0634768891520446
        2.5592990799485 0.0634783776675671
        2.57168843775512 0.0616676060616402
        2.58407779556174 0.0612506159594806
        2.59646715336836 0.0612506159594719
        2.60885651117497 0.0612506159594719
        2.62124586898159 0.0604207080512537
        2.63363522678821 0.0593131227753314
        2.64602458459483 0.0593131227753403
        2.65841394240145 0.0593134186149651
        2.67080330020806 0.0593134186149651
        2.68319265801468 0.059313418614967
        2.6955820158213 0.0591461538462756
        2.70797137362792 0.0591461538462712
        2.72036073143453 0.0586548982621423
        2.73275008924115 0.0586273725292227
        2.74513944704777 0.0584662416838462
        2.75752880485439 0.0583835424981851
        2.76991816266101 0.0576531765844913
        2.78230752046762 0.057665166450115
        2.79469687827424 0.0576651664501053
        2.80708623608086 0.0576651664501009
        2.81947559388748 0.057752975750149
        2.83186495169409 0.057752975750149
        2.84425430950071 0.0577546097513571
        2.85664366730733 0.0577546097513639
        2.86903302511395 0.0577546097513639
        2.88142238292056 0.0577546097513639
        2.89381174072718 0.0576806904377068
        2.9062010985338 0.0576806904377017
        2.91859045634042 0.0575637311851532
        2.93097981414704 0.057563731185157
        2.94336917195365 0.0575637311851477
        2.95575852976027 0.0575637311851477
        2.96814788756689 0.05679666522276
        2.98053724537351 0.0550938596307799
        2.99292660318012 0.055093859630785
        3.00531596098674 0.0550955391403272
        3.01770531879336 0.0550955391403272
        3.03009467659998 0.0550955391403247
        3.0424840344066 0.0541894343482757
        3.05487339221321 0.0541894343482757
        3.06726275001983 0.0541894343482805
        3.07965210782645 0.0541894343482805
        3.09204146563307 0.0524768874102234
        3.10443082343968 0.0524768874102234
        3.1168201812463 0.0523043484878639
        3.12920953905292 0.0523043484878717
        3.14159889685954 0.052304348487866
        3.15398825466615 0.052304348487866
        3.16637761247277 0.0523043484878708
        3.17876697027939 0.0523043484878694
        3.19115632808601 0.0523043484878638
        3.20354568589263 0.0523043484878612
        3.21593504369924 0.0523043484878592
        3.22832440150586 0.0523043484878592
        3.24071375931248 0.0523043484878624
        3.2531031171191 0.0521702436846511
        3.26549247492571 0.0521702436846511
        3.27788183273233 0.0521702436846511
        3.29027119053895 0.0520105366004699
        3.30266054834557 0.0520105366004699
        3.31504990615219 0.0517758096383946
        3.3274392639588 0.0517758096383946
        3.33982862176542 0.0516651051448971
        3.35221797957204 0.0516651051448969
        3.36460733737866 0.0505193260918436
        3.37699669518527 0.0505193260918436
        3.38938605299189 0.0505193260918436
        3.40177541079851 0.0503614637086022
        3.41416476860513 0.0494366380276885
        3.42655412641174 0.0494156836928476
        3.43894348421836 0.0494156836928446
        3.45133284202498 0.0494156836928446
        3.4637221998316 0.0494156836928446
        3.47611155763822 0.0494156836928446
        3.48850091544483 0.0494948617259682
        3.50089027325145 0.049494861725967
        3.51327963105807 0.04827298596794
        3.52566898886469 0.0482729859679465
        3.5380583466713 0.0482729859679465
        3.55044770447792 0.0481857867105041
        3.56283706228454 0.0481857867105059
        3.57522642009116 0.0481857867105012
        3.58761577789778 0.0480037794358605
        3.60000513570439 0.0474582378873036
        3.61239449351101 0.0474582378873036
        3.62478385131763 0.0474580673741693
        3.63717320912425 0.0469672130451001
        3.64956256693086 0.0469672130451001
        3.66195192473748 0.0469672130451001
        3.6743412825441 0.0467080737852007
        3.68673064035072 0.0462830551821519
        3.69911999815734 0.046241539424734
        3.71150935596395 0.0462415394247359
        3.72389871377057 0.0462415394247359
        3.73628807157719 0.0462415394247359
        3.74867742938381 0.0462415394247359
        3.76106678719042 0.0462415394247359
        3.77345614499704 0.0461632987280529
        3.78584550280366 0.0461632987280529
        3.79823486061028 0.0461177041164414
        3.81062421841689 0.0460868083585588
        3.82301357622351 0.04608680835855
        3.83540293403013 0.04608680835855
        3.84779229183675 0.04608680835855
        3.86018164964337 0.0461791605065567
        3.87257100744998 0.0461009785891659
        3.8849603652566 0.0461009785891659
        3.89734972306322 0.0460055189339377
        3.90973908086984 0.0459463826149536
        3.92212843867645 0.0459463826149589
        3.93451779648307 0.0459463826149417
        3.94690715428969 0.0460215877912099
        3.95929651209631 0.0460215877912099
        3.97168586990293 0.0460215877912099
        3.98407522770954 0.0460215877912195
        3.99646458551616 0.0460215877912195
        4.00885394332278 0.045685901322744
        4.0212433011294 0.0455306001491342
        4.03363265893601 0.0455306001491342
        4.04602201674263 0.0455306001491415
        4.05841137454925 0.0455306001491415
        4.07080073235587 0.0452199207112381
        4.08319009016248 0.0452009673125737
        4.0955794479691 0.0452009673125737
        4.10796880577572 0.0451395949908112
        4.12035816358234 0.0451395949908112
        4.13274752138896 0.0451369720671407
        4.14513687919557 0.0451369720671407
        4.15752623700219 0.0451369720671407
        4.16991559480881 0.0449866481292352
        4.18230495261543 0.0449866481292352
        4.19469431042204 0.044862831080381
        4.20708366822866 0.044862831080381
        4.21947302603528 0.044862831080381
        4.2318623838419 0.0444053876992339
        4.24425174164852 0.0444053876992339
        4.25664109945513 0.043932079485472
        4.26903045726175 0.043932079485472
        4.28141981506837 0.043932079485472
        4.29380917287499 0.0439320794854776
        4.3061985306816 0.0439320794854776
        4.31858788848822 0.0439514854862191
        4.33097724629484 0.0439514854862191
        4.34336660410146 0.0439514854862191
        4.35575596190808 0.0439514854862123
        4.36814531971469 0.0439514854862123
        4.38053467752131 0.0439514854862123
        4.39292403532793 0.0438892829151429
        4.40531339313455 0.0438911355130992
        4.41770275094116 0.0438911355130992
        4.43009210874778 0.0438911355131036
        4.4424814665544 0.0438911355131036
        4.45487082436102 0.0438911355131036
        4.46726018216763 0.0438731004363859
        4.47964953997425 0.0438731004363859
        4.49203889778087 0.0438731004363859
        4.50442825558749 0.0438731004363865
        4.51681761339411 0.0438731004363865
        4.52920697120072 0.0438731004363865
        4.54159632900734 0.0434842930613348
        4.55398568681396 0.0434842930613348
        4.56637504462058 0.0435941200425903
        4.57876440242719 0.0435523161274238
        4.59115376023381 0.0435523161274238
        4.60354311804043 0.0434278890961883
        4.61593247584705 0.04333205414127
        4.62832183365366 0.04333205414127
        4.64071119146028 0.04333205414127
        4.6531005492669 0.0433320541412668
        4.66548990707352 0.0433320541412668
        4.67787926488014 0.0433320541412668
        4.69026862268675 0.0433293971369
        4.70265798049337 0.0433293971369
        4.71504733829999 0.0433293971369
        4.72743669610661 0.0433288218656383
        4.73982605391322 0.0433288218656383
        4.75221541171984 0.0433288218656383
        4.76460476952646 0.0433288218656383
        4.77699412733308 0.0433288218656383
        4.7893834851397 0.0433288218656383
        4.80177284294631 0.0430037585415859
        4.81416220075293 0.0429817164449146
        4.82655155855955 0.0429817164449146
        4.83894091636617 0.0429817164449146
        4.85133027417278 0.0428995996177352
        4.8637196319794 0.0428995996177352
        4.87610898978602 0.0429305049086508
        4.88849834759264 0.0429305049086508
        4.90088770539926 0.0430592032144505
        4.91327706320587 0.0430592032144505
        4.92566642101249 0.0430592032144505
        4.93805577881911 0.0430592032144505
        4.95044513662573 0.0430592032144505
        4.96283449443234 0.0430592032144505
        4.97522385223896 0.0430592032144505
        4.98761321004558 0.0429619596906086
        5.0000025678522 0.0429619596906086
        5.01239192565881 0.0429619596906086
        5.02478128346543 0.0429619596906086
        5.03717064127205 0.0429084589610919
        5.04955999907867 0.0428894536402469
        5.06194935688529 0.0428894536402469
        5.0743387146919 0.042889252892537
        5.08672807249852 0.042889252892537
        5.09911743030514 0.042889252892537
        5.11150678811176 0.042889252892537
        5.12389614591837 0.0428839191955801
        5.13628550372499 0.0428839191955801
        5.14867486153161 0.0428839191955801
        5.16106421933823 0.0428839191955801
        5.17345357714485 0.0428839191955775
        5.18584293495146 0.0428839191955775
        5.19823229275808 0.0428839191955775
        5.2106216505647 0.0429034720706438
        5.22301100837132 0.0428973591186457
        5.23540036617793 0.0428973591186457
        5.24778972398455 0.0428973591186457
        5.26017908179117 0.0428603124531916
        5.27256843959779 0.0428603124531853
        5.28495779740441 0.0428603124531853
        5.29734715521102 0.0428603124531853
        5.30973651301764 0.0428621787690783
        5.32212587082426 0.0428621787690783
        5.33451522863088 0.0428621787690783
        5.34690458643749 0.0428621787690783
        5.35929394424411 0.0428621787690783
        5.37168330205073 0.0428610041432748
        5.38407265985735 0.0429554024724529
        5.39646201766396 0.0429554024724529
        5.40885137547058 0.0429371937647203
        5.4212407332772 0.0428694080813866
        5.43363009108382 0.0428694080813866
        5.44601944889044 0.0428694080813866
        5.45840880669705 0.0428694080813866
        5.47079816450367 0.0428694080813866
        5.48318752231029 0.0428694080813847
        5.49557688011691 0.0428694080813847
        5.50796623792352 0.0428694080813847
        5.52035559573014 0.0428694080813847
        5.53274495353676 0.0428694080813847
        5.54513431134338 0.0428694080813847
        5.55752366914999 0.0428694080813847
        5.56991302695661 0.0428694080813847
        5.58230238476323 0.0428654442896773
        5.59469174256985 0.0426539521308743
        5.60708110037647 0.0426539521308743
        5.61947045818308 0.0426539521308743
        5.6318598159897 0.0426539521308743
        5.64424917379632 0.0426513006032539
        5.65663853160294 0.0426513006032539
        5.66902788940955 0.0426513006032539
        5.68141724721617 0.0425961618847034
        5.69380660502279 0.0425961618847034
        5.70619596282941 0.0425958647590239
        5.71858532063603 0.0425958647590239
        5.73097467844264 0.0425958647590239
        5.74336403624926 0.042578480327204
        5.75575339405588 0.042578480327204
        5.7681427518625 0.042578480327204
        5.78053210966911 0.042578480327204
        5.79292146747573 0.042578480327204
        5.80531082528235 0.042578480327204
        5.81770018308897 0.042578480327204
        5.83008954089559 0.0425784803272051
        5.8424788987022 0.0425784803272051
        5.85486825650882 0.0425784803272051
        5.86725761431544 0.0425784803272051
        5.87964697212206 0.0425784803272051
        5.89203632992867 0.0425784803272064
        5.90442568773529 0.0425784803272064
        5.91681504554191 0.0425803404886783
        5.92920440334853 0.0425803404886728
        5.94159376115514 0.0425803404886728
        5.95398311896176 0.0425800279066225
        5.96637247676838 0.0425800279066225
        5.978761834575 0.0425800279066225
        5.99115119238161 0.0425800279066225
        6.00354055018823 0.0425800279066225
        6.01592990799485 0.0425800279066225
        6.02831926580147 0.0425800279066225
        6.04070862360809 0.0427092489037779
        6.0530979814147 0.0427439666335119
        6.06548733922132 0.0427439666335119
        6.07787669702794 0.0427439666335117
        6.09026605483456 0.0427439666335117
        6.10265541264117 0.0427439666335117
        6.11504477044779 0.0427439666335117
        6.12743412825441 0.0427357900683369
        6.13982348606103 0.0427357900683369
        6.15221284386765 0.0427345946386432
        6.16460220167426 0.0427345946386432
        6.17699155948088 0.0427345946386432
        6.1893809172875 0.0427345946386432
        6.20177027509412 0.0427345946386432
        6.21415963290073 0.042734399436531
        6.22654899070735 0.042734399436531
        6.23893834851397 0.042734399436531
        6.25132770632059 0.042734399436531
        6.26371706412721 0.042734399436531
        6.27610642193382 0.042736130048688
        6.28849577974044 0.042736130048688
        6.30088513754706 0.042736130048688
        6.31327449535368 0.042736130048688
        6.32566385316029 0.042736130048688
        6.33805321096691 0.0427361300486904
        6.35044256877353 0.0427361300486904
        6.36283192658015 0.0427361300486932
        6.37522128438676 0.0427361300486932
        6.38761064219338 0.0427361300486932
        6.4 0.0427361300486932
    };
    \path [draw=color0, semithick]
    (axis cs:1.5805398132257,0.05)
    --(axis cs:1.5805398132257,0.0745757383194959);
    
    \end{axis}
    
    \end{tikzpicture}
    
\end{document}


==> standalones/quant_uniform_hardware_horizontal/source.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{shapes, shapes.geometric, positioning, calc, shapes.arrows, backgrounds, shapes.gates.logic.US, shapes.gates.logic.IEC}
\usepackage{amsmath,amssymb,amsfonts}
\newcommand\myvec{\boldsymbol}%
\newcommand\mymat[1]{\boldsymbol{\mathbf{#1}}}
\newcommand\myup{\mathrm}
\newcommand\mysamplespace{\mathcal}
\newcommand\mycard[1]{\lvert #1\rvert}
\newcommand\myset[1]{\left\{#1\right\}}
\newcommand\mynotset[1]{\sim\{#1\}}
\newcommand\mylabel{\mathrm}
\def\unit{0.78cm}  %
\begin{document}
    \begin{tikzpicture} [scale=1.0, x=\unit,y=\unit, node distance=0.5*\unit and 0.5*\unit]   
     \node(y)[yshift=0*\unit, label={[yshift=-0.7*\unit, xshift=-0.35*\unit, red]{$|y|$}}]{};
     \node(orclip)[or gate US, draw, logic gate inputs=nnn, below=of y, yshift=-0.7*\unit, rotate=-90]{};
     
     \node(orclip1)[or gate US, draw, logic gate inputs=nn, below=of y, xshift=1.0*\unit, yshift=-2.3*\unit, rotate=-90]{};
     \node(orclip2)[or gate US, draw, logic gate inputs=nn, right of=orclip1,xshift=0.4*\unit, rotate=-90]{};
     \node(orclip3)[or gate US, draw, logic gate inputs=nn, right of=orclip2,xshift=0.4*\unit, rotate=-90]{};
     
     \node(deadend1)[circle,fill=black,inner sep=0pt,minimum size=4pt, right of= orclip, xshift=3*\unit]{};
     \node(deadend2)[circle,fill=black,inner sep=0pt,minimum size=4pt, right of= deadend1]{};
     
     \node(t)[below of=orclip3, yshift=-1.0*\unit, label={[yshift=-0.3*\unit, xshift=-0.4*\unit, red]{$|t|$}}]{};
     
     \draw[-latex](y)|-+(0,-0.5)-|(orclip.input 1);
     \draw[-latex](y)|-+(0,-0.5)-|(orclip.input 2);
     \draw[-latex](y)|-+(0,-0.5)-|(orclip.input 3);
     
     \draw[-latex](orclip.east)|-+(0,-0.15)-|(orclip1.input 2);
     \draw[-latex](y)|-+(0,-0.5)-|(orclip1.input 1);
     
     \draw[-latex](orclip.east)|-+(0,-0.15)-|(orclip2.input 2);
     \draw[-latex](y)|-+(0,-0.5)-|(orclip2.input 1);
    
     \draw[-latex](orclip.east)|-+(0.0,-0.15)-|(orclip3.input 2);
     \draw[-latex](y)|-+(0,-0.5)-|(orclip3.input 1);
     
     \draw[-latex](y)|-+(0,-0.5)-|(deadend1);
     \draw[-latex](y)|-+(0,-0.5)-|(deadend2);
     
     \draw[-latex](orclip1.east)|-+(0,-0.15)-|(t.north);
     \draw[-latex](orclip2.east)|-+(0,-0.15)-|(t.north);
     \draw[-latex](orclip3.east)|-+(0,-0.15)-|(t.north);
   
     \coordinate (ybitwidth0) at ($(y.south)+(0, -0.15*\unit)$);
     \draw ($(ybitwidth0)+(0.1*\unit, 0)$)--($(ybitwidth0)-(0.1*\unit,0)$)node[xshift=0.3*\unit]{\scriptsize$8$};
     
     \coordinate (tbitwidth) at ($(t.north)-(0,-0.3*\unit)$);
     \draw ($(tbitwidth)+(0.1*\unit, 0)$)--($(tbitwidth)-(0.1*\unit,0)$)node[xshift=0.3*\unit]{\scriptsize$3$};
     
     \node (MSB) at ($(orclip.input 1)+(-1.0*\unit, 0.3*\unit)$){\footnotesize MSB};
     \node (LSB) at ($(deadend2.west|-MSB)+(0.5*\unit,0)$){\footnotesize LSB};
    
     \node (rshift) at ($(deadend1)+(0.3*\unit, -0.4*\unit)$){$r=2$};
     
     

    \end{tikzpicture}
\end{document}

==> standalones/vtc_1/source.tex <==

\documentclass[class={IEEEtran}, tikz]{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots,dateplot}
\usetikzlibrary{patterns,shapes.arrows,calc}
\pgfplotsset{compat=newest}

\ifstandalone
\newlength\figurewidth
\newlength\figureheight
\setlength\figurewidth{\linewidth}
\setlength\figureheight{\linewidth}
\fi
\begin{document}

\pgfplotsset{legend style={nodes={scale=0.7, transform shape}}}
\pgfplotsset{ every non boxed x axis/.append style={x axis line style=-},
               every non boxed y axis/.append style={y axis line style=-}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.270588235294118,0.541176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t^v\)},
xmin=1.6, xmax=3.4,
xtick={2,3},
xticklabels={+1,+2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel shift = -0.2cm,
ylabel={\(\displaystyle p(t^v)\)},
ymin=0, ymax=0.501861564913527,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0.0,0.2,0.4,0.6}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0,0.477963395155739);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1,0.0220366048442604);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2,0.0220366048442604);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3,0.47796339515574);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:-2.77555756156289e-17,0) rectangle (axis cs:0.4,0.453100254688678);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:1,0) rectangle (axis cs:1.4,0.0468997453113214);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:2,0) rectangle (axis cs:2.4,0.0468997453113215);
\draw[draw=none,fill=red!75.2941176470588!black] (axis cs:3,0) rectangle (axis cs:3.4,0.453100254688679);
\end{axis}

\end{tikzpicture}

\end{document}

